SPiXSeg: Rethinking MLLM-based Image Segmentation as Superpixel Classification

Multimodal large language models (MLLMs) are widely used for image segmentation. However, existing methods either use a decoder or use patch-based approach which trades boundary precision against the number of decisions as coarse grid cells mix foreground and background pixels, while finer grids require many more predictions, and autoregressive mask generation adds sequential decoding overhead. We propose SPiXSeg, which shifts the output from per-patch to per-superpixel label assignment, using superpixel tokens formed by aggregating patch-level visual features. An off-the-shelf model partitions each image into task-agnostic superpixels, so the partition is computed once and reused across tasks. A Spix-to-Mask (S2M) module scores each superpixel token in a single MLLM forward pass by directly comparing the MLLM's hidden representations, without autoregressive generation or a separate scoring network, and the selected superpixels are mapped directly to pixels without refinement. Without any trainable decoder head or post-hoc refinement, SPiXSeg achieves an average cIoU of 80.5 with LLaVA-1.5-7B and 81.9 with InternVL2.5-8B on RefCOCO, RefCOCO+ and RefCOCOg and, when trained only on COCO-Stuff, extends to open-vocabulary semantic segmentation with mIoU of 29.0, 59.5 and 95.4 on ADE20K, PASCAL Context and PASCAL VOC, outperforming several SoTA MLLM baselines. Our results suggest that a fixed, query-agnostic superpixel partition is enough for accurate language-guided segmentation.

==> figures/fig1_tasks.tex <==
% Figure 1, one column (hub), generated by tools/paper/fig1_column.py.
% Paper: \usepackage{graphicx,tikz}; \begin{figure}[t]\centering\input{figure_1_column.tex}\caption{...}\end{figure}
% Images: images/figure_1_tasks/ (override: \def\figonedir{path/} before the \input).
% Width: \columnwidth (8.33 cm); \def\figoneScale{0.95} etc. to resize.
\providecommand{\figonedir}{images/figure_1_tasks/}%
\providecommand{\figoneScale}{1}%
\usetikzlibrary{arrows.meta}%
\definecolor{cres}{HTML}{1F78FF}%
\definecolor{cgres}{HTML}{FF3D8B}%
\definecolor{csem}{HTML}{18A058}%
\definecolor{crec}{HTML}{FFB000}%
\definecolor{cink}{HTML}{1A1A1A}%
\definecolor{cink2}{HTML}{555555}%
\definecolor{carrow}{HTML}{3B4252}%
\definecolor{chub}{HTML}{1D2B4F}%
\definecolor{chubsub}{HTML}{4A5878}%
\definecolor{chalo}{HTML}{E8EFFA}%
\definecolor{chaloline}{HTML}{C9D6EE}%
{\sffamily\hyphenpenalty=10000\exhyphenpenalty=10000%
\begin{tikzpicture}[x=1cm, y=1cm, scale=\figoneScale, transform shape, every node/.style={inner sep=0pt, outer sep=0pt}, softshadow/.style={preaction={fill=black, opacity=0.13, transform canvas={xshift=0.35pt, yshift=-0.9pt}}}, >={Stealth[length=1.9mm, width=1.5mm, round]}]
\useasboundingbox (0,0) rectangle (8.334,8.900);
\fill[cres, rounded corners=1.6mm, softshadow] (0.000,4.550) rectangle (2.700,8.900);
\begin{scope}\clip[rounded corners=1.2mm] (0.040,4.590) rectangle (2.660,8.860);
\fill[cres!13] (0.040,4.590) rectangle (2.660,4.890);
\node[anchor=south west, inner sep=0] at (0.040,6.895) {\includegraphics[width=2.620cm,height=1.965cm]{images/figure_1_tasks/a_res.jpg}};
\node[anchor=south west, inner sep=0] at (0.040,4.890) {\includegraphics[width=2.620cm,height=1.965cm]{images/figure_1_tasks/b_res.jpg}};
\end{scope}
\node[anchor=south, fill=white, fill opacity=0.82, text opacity=1, rounded corners=0.8pt, inner xsep=1.6pt, inner ysep=1pt, font=\fontsize{4.5}{5}\selectfont, text=cink] at (1.350,6.935) {\textit{``Segment the child''}};
\node[anchor=south, fill=white, fill opacity=0.82, text opacity=1, rounded corners=0.8pt, inner xsep=1.6pt, inner ysep=1pt, font=\fontsize{4.5}{5}\selectfont, text=cink] at (1.350,4.930) {\textit{``Segment the right horse''}};
\node[font=\bfseries\fontsize{6.2}{7}\selectfont, text=cink] at (1.350,4.740) {Referring Segmentation};
\fill[cgres, rounded corners=1.6mm, softshadow] (0.000,0.000) rectangle (2.700,4.350);
\begin{scope}\clip[rounded corners=1.2mm] (0.040,0.040) rectangle (2.660,4.310);
\fill[cgres!13] (0.040,0.040) rectangle (2.660,0.340);
\node[anchor=south west, inner sep=0] at (0.040,2.345) {\includegraphics[width=2.620cm,height=1.965cm]{images/figure_1_tasks/a_gres.jpg}};
\node[anchor=south west, inner sep=0] at (0.040,0.340) {\includegraphics[width=2.620cm,height=1.965cm]{images/figure_1_tasks/b_gres.jpg}};
\end{scope}
\node[anchor=south, fill=white, fill opacity=0.82, text opacity=1, rounded corners=0.8pt, inner xsep=1.6pt, inner ysep=1pt, font=\fontsize{4.5}{5}\selectfont, text=cink] at (1.350,2.385) {\textit{``Segment the parents''}};
\node[anchor=south, fill=white, fill opacity=0.82, text opacity=1, rounded corners=0.8pt, inner xsep=1.6pt, inner ysep=1pt, font=\fontsize{4.5}{5}\selectfont, text=cink] at (1.350,0.380) {\textit{``Segment the three front horses''}};
\node[font=\bfseries\fontsize{6.2}{7}\selectfont, text=cink] at (1.350,0.190) {Generalized RES};
\fill[csem, rounded corners=1.6mm, softshadow] (5.634,4.550) rectangle (8.334,8.900);
\begin{scope}\clip[rounded corners=1.2mm] (5.674,4.590) rectangle (8.294,8.860);
\fill[csem!13] (5.674,4.590) rectangle (8.294,4.890);
\node[anchor=south west, inner sep=0] at (5.674,6.895) {\includegraphics[width=2.620cm,height=1.965cm]{images/figure_1_tasks/a_sem.jpg}};
\node[anchor=south west, inner sep=0] at (5.674,4.890) {\includegraphics[width=2.620cm,height=1.965cm]{images/figure_1_tasks/b_sem.jpg}};
\end{scope}
\node[fill=black, fill opacity=0.6, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1pt, inner ysep=0.7pt, font=\fontsize{3.9}{3.9}\selectfont] at (7.225,7.853) {\strut person};
\node[fill=black, fill opacity=0.6, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1pt, inner ysep=0.7pt, font=\fontsize{3.9}{3.9}\selectfont] at (8.057,8.723) {\strut tree};
\node[fill=black, fill opacity=0.6, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1pt, inner ysep=0.7pt, font=\fontsize{3.9}{3.9}\selectfont] at (7.990,8.119) {\strut car};
\node[fill=black, fill opacity=0.6, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1pt, inner ysep=0.7pt, font=\fontsize{3.9}{3.9}\selectfont] at (7.826,7.859) {\strut fence};
\node[anchor=south, fill=white, fill opacity=0.82, text opacity=1, rounded corners=0.8pt, inner xsep=1.6pt, inner ysep=1pt, font=\fontsize{4.5}{5}\selectfont, text=cink] at (6.984,6.935) {\textit{``Segment all the classes''}};
\node[fill=black, fill opacity=0.6, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1pt, inner ysep=0.7pt, font=\fontsize{3.9}{3.9}\selectfont] at (5.910,5.651) {\strut horse};
\node[fill=black, fill opacity=0.6, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1pt, inner ysep=0.7pt, font=\fontsize{3.9}{3.9}\selectfont] at (6.252,6.718) {\strut sky};
\node[fill=black, fill opacity=0.6, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1pt, inner ysep=0.7pt, font=\fontsize{3.9}{3.9}\selectfont] at (8.031,6.353) {\strut tree};
\node[anchor=south, fill=white, fill opacity=0.82, text opacity=1, rounded corners=0.8pt, inner xsep=1.6pt, inner ysep=1pt, font=\fontsize{4.5}{5}\selectfont, text=cink] at (6.984,4.930) {\textit{``Segment all the classes''}};
\node[font=\bfseries\fontsize{6.2}{7}\selectfont, text=cink] at (6.984,4.740) {Semantic Segmentation};
\fill[crec, rounded corners=1.6mm, softshadow] (5.634,0.000) rectangle (8.334,4.350);
\begin{scope}\clip[rounded corners=1.2mm] (5.674,0.040) rectangle (8.294,4.310);
\fill[crec!13] (5.674,0.040) rectangle (8.294,0.340);
\node[anchor=south west, inner sep=0] at (5.674,2.345) {\includegraphics[width=2.620cm,height=1.965cm]{images/figure_1_tasks/a_rec.jpg}};
\node[anchor=south west, inner sep=0] at (5.674,0.340) {\includegraphics[width=2.620cm,height=1.965cm]{images/figure_1_tasks/b_rec.jpg}};
\end{scope}
\draw[crec, line width=1pt] (5.674,2.345) rectangle (6.460,4.065);
\node[anchor=south, fill=white, fill opacity=0.82, text opacity=1, rounded corners=0.8pt, inner xsep=1.6pt, inner ysep=1pt, font=\fontsize{4.5}{5}\selectfont, text=cink] at (6.984,2.385) {\textit{``Bounding box: man in overalls''}};
\draw[crec, line width=1pt] (5.712,0.340) rectangle (7.160,1.509);
\node[anchor=south, fill=white, fill opacity=0.82, text opacity=1, rounded corners=0.8pt, inner xsep=1.6pt, inner ysep=1pt, font=\fontsize{4.5}{5}\selectfont, text=cink] at (6.984,0.380) {\textit{``Bounding box: left horse''}};
\node[font=\bfseries\fontsize{6.2}{7}\selectfont, text=cink] at (6.984,0.190) {Bounding Box};
\fill[white, rounded corners=1mm, softshadow] (3.030,7.169) rectangle (5.304,8.890);
\begin{scope}\clip[rounded corners=0.8mm] (3.060,7.199) rectangle (5.274,8.860);
\node[anchor=south west, inner sep=0] at (3.060,7.199) {\includegraphics[width=2.214cm,height=1.661cm]{images/figure_1_tasks/a_image.jpg}};
\end{scope}
\fill[chub, rounded corners=1mm, softshadow] (3.030,5.088) rectangle (5.304,6.809);
\begin{scope}\clip[rounded corners=0.8mm] (3.060,5.118) rectangle (5.274,6.779);
\node[anchor=south west, inner sep=0] at (3.060,5.118) {\includegraphics[width=2.214cm,height=1.661cm]{images/figure_1_tasks/a_superpixels.jpg}};
\end{scope}
\node[anchor=north west, fill=white, fill opacity=0.85, text opacity=1, text=cink, rounded corners=0.6pt, inner xsep=1.4pt, inner ysep=0.9pt, font=\bfseries\fontsize{4.6}{5}\selectfont] at (3.110,8.810) {Image};
\node[anchor=north west, fill=chub, text=white, rounded corners=0.6pt, inner xsep=1.4pt, inner ysep=0.9pt, font=\bfseries\fontsize{4.6}{5}\selectfont] at (3.110,6.729) {Superpixels};
\draw[->, carrow, line width=0.9pt] (3.240,7.139) -- (3.240,6.879);
\node[anchor=west, font=\itshape\fontsize{5}{6}\selectfont, text=cink2] at (3.360,7.009) {superpixel extraction};
\fill[white, rounded corners=1mm, softshadow] (3.030,0.010) rectangle (5.304,1.731);
\begin{scope}\clip[rounded corners=0.8mm] (3.060,0.040) rectangle (5.274,1.701);
\node[anchor=south west, inner sep=0] at (3.060,0.040) {\includegraphics[width=2.214cm,height=1.661cm]{images/figure_1_tasks/b_image.jpg}};
\end{scope}
\fill[chub, rounded corners=1mm, softshadow] (3.030,2.091) rectangle (5.304,3.812);
\begin{scope}\clip[rounded corners=0.8mm] (3.060,2.121) rectangle (5.274,3.782);
\node[anchor=south west, inner sep=0] at (3.060,2.121) {\includegraphics[width=2.214cm,height=1.661cm]{images/figure_1_tasks/b_superpixels.jpg}};
\end{scope}
\node[anchor=north west, fill=white, fill opacity=0.85, text opacity=1, text=cink, rounded corners=0.6pt, inner xsep=1.4pt, inner ysep=0.9pt, font=\bfseries\fontsize{4.6}{5}\selectfont] at (3.110,1.651) {Image};
\node[anchor=north west, fill=chub, text=white, rounded corners=0.6pt, inner xsep=1.4pt, inner ysep=0.9pt, font=\bfseries\fontsize{4.6}{5}\selectfont] at (3.110,3.732) {Superpixels};
\draw[->, carrow, line width=0.9pt] (3.240,1.761) -- (3.240,2.021);
\node[anchor=west, font=\itshape\fontsize{5}{6}\selectfont, text=cink2] at (3.360,1.891) {superpixel extraction};
\node[align=center, font=\bfseries\fontsize{5.6}{6.6}\selectfont, text=chub] at (4.167,4.450) {One Vocabulary\\for all Tasks};
\draw[carrow, line width=1pt, line cap=round] (2.875,2.175) -- (2.875,6.725);
\draw[carrow, line width=1pt, line cap=round] (3.030,5.949) -- (2.875,5.949);
\fill[carrow] (2.875,5.949) circle (0.45mm);
\draw[carrow, line width=1pt, line cap=round] (3.030,2.951) -- (2.875,2.951);
\fill[carrow] (2.875,2.951) circle (0.45mm);
\draw[->, carrow, line width=1pt] (2.875,6.725) -- (2.720,6.725);
\draw[->, carrow, line width=1pt] (2.875,2.175) -- (2.720,2.175);
\draw[carrow, line width=1pt, line cap=round] (5.459,2.175) -- (5.459,6.725);
\draw[carrow, line width=1pt, line cap=round] (5.304,5.949) -- (5.459,5.949);
\fill[carrow] (5.459,5.949) circle (0.45mm);
\draw[carrow, line width=1pt, line cap=round] (5.304,2.951) -- (5.459,2.951);
\fill[carrow] (5.459,2.951) circle (0.45mm);
\draw[->, carrow, line width=1pt] (5.459,6.725) -- (5.614,6.725);
\draw[->, carrow, line width=1pt] (5.459,2.175) -- (5.614,2.175);
\end{tikzpicture}%
}%


==> figures/fig_ood_compare.tex <==
% ood_compare: \input{tex/fig_ood_compare} inside a figure* (needs tikz, graphicx). Images: images/ood_compare/, paths relative to the project root.
% generated by tools/paper/ood_compare.py from columns.tsv -- edit columns.tsv and rerun
\begin{tikzpicture}[x=1cm, y=1cm, every node/.style={inner sep=0pt, outer sep=0pt}]
\node[anchor=north west] at (0.500,0.000) {\includegraphics[width=2.329cm,height=1.747cm]{images/ood_compare/00_0_animal_chameleon.jpg}};
\node[anchor=north west] at (0.500,-1.847) {\includegraphics[width=2.329cm,height=1.747cm]{images/ood_compare/00_1_animal_chameleon.jpg}};
\node[anchor=north west] at (0.500,-3.693) {\includegraphics[width=2.329cm,height=1.747cm]{images/ood_compare/00_2_animal_chameleon.jpg}};
\node[anchor=north west] at (0.500,-5.540) {\includegraphics[width=2.329cm,height=1.747cm]{images/ood_compare/00_3_animal_chameleon.jpg}};
\node[anchor=north west] at (0.500,-7.386) {\includegraphics[width=2.329cm,height=1.747cm]{images/ood_compare/00_4_animal_chameleon.jpg}};
\node[anchor=north west] at (0.500,-9.233) {\includegraphics[width=2.329cm,height=1.747cm]{images/ood_compare/00_5_animal_chameleon.jpg}};
\node[anchor=north, text width=2.279cm, align=center, font=\small\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (1.664,-11.100) {``the front leg of the chameleon''};
\node[anchor=north west] at (2.929,0.000) {\includegraphics[width=2.329cm,height=1.747cm]{images/ood_compare/01_0_crustacean_crab.jpg}};
\node[anchor=north west] at (2.929,-1.847) {\includegraphics[width=2.329cm,height=1.747cm]{images/ood_compare/01_1_crustacean_crab.jpg}};
\node[anchor=north west] at (2.929,-3.693) {\includegraphics[width=2.329cm,height=1.747cm]{images/ood_compare/01_2_crustacean_crab.jpg}};
\node[anchor=north west] at (2.929,-5.540) {\includegraphics[width=2.329cm,height=1.747cm]{images/ood_compare/01_3_crustacean_crab.jpg}};
\node[anchor=north west] at (2.929,-7.386) {\includegraphics[width=2.329cm,height=1.747cm]{images/ood_compare/01_4_crustacean_crab.jpg}};
\node[anchor=north west] at (2.929,-9.233) {\includegraphics[width=2.329cm,height=1.747cm]{images/ood_compare/01_5_crustacean_crab.jpg}};
\node[anchor=north, text width=2.279cm, align=center, font=\small\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (4.093,-11.100) {``the legs of the crab''};
\node[anchor=north west] at (5.358,0.000) {\includegraphics[width=2.327cm,height=1.747cm]{images/ood_compare/02_0_insect_grasshopper.jpg}};
\node[anchor=north west] at (5.358,-1.847) {\includegraphics[width=2.327cm,height=1.747cm]{images/ood_compare/02_1_insect_grasshopper.jpg}};
\node[anchor=north west] at (5.358,-3.693) {\includegraphics[width=2.327cm,height=1.747cm]{images/ood_compare/02_2_insect_grasshopper.jpg}};
\node[anchor=north west] at (5.358,-5.540) {\includegraphics[width=2.327cm,height=1.747cm]{images/ood_compare/02_3_insect_grasshopper.jpg}};
\node[anchor=north west] at (5.358,-7.386) {\includegraphics[width=2.327cm,height=1.747cm]{images/ood_compare/02_4_insect_grasshopper.jpg}};
\node[anchor=north west] at (5.358,-9.233) {\includegraphics[width=2.327cm,height=1.747cm]{images/ood_compare/02_5_insect_grasshopper.jpg}};
\node[anchor=north, text width=2.277cm, align=center, font=\small\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (6.521,-11.100) {``the antennae of the grasshopper''};
\node[anchor=north west] at (7.785,0.000) {\includegraphics[width=2.329cm,height=1.747cm]{images/ood_compare/03_0_crustacean_lobster.jpg}};
\node[anchor=north west] at (7.785,-1.847) {\includegraphics[width=2.329cm,height=1.747cm]{images/ood_compare/03_1_crustacean_lobster.jpg}};
\node[anchor=north west] at (7.785,-3.693) {\includegraphics[width=2.329cm,height=1.747cm]{images/ood_compare/03_2_crustacean_lobster.jpg}};
\node[anchor=north west] at (7.785,-5.540) {\includegraphics[width=2.329cm,height=1.747cm]{images/ood_compare/03_3_crustacean_lobster.jpg}};
\node[anchor=north west] at (7.785,-7.386) {\includegraphics[width=2.329cm,height=1.747cm]{images/ood_compare/03_4_crustacean_lobster.jpg}};
\node[anchor=north west] at (7.785,-9.233) {\includegraphics[width=2.329cm,height=1.747cm]{images/ood_compare/03_5_crustacean_lobster.jpg}};
\node[anchor=north, text width=2.279cm, align=center, font=\small\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (8.949,-11.100) {``the claws of the lobster''};
\node[anchor=north west] at (10.214,0.000) {\includegraphics[width=2.329cm,height=1.747cm]{images/ood_compare/04_0_sculpture_horse.jpg}};
\node[anchor=north west] at (10.214,-1.847) {\includegraphics[width=2.329cm,height=1.747cm]{images/ood_compare/04_1_sculpture_horse.jpg}};
\node[anchor=north west] at (10.214,-3.693) {\includegraphics[width=2.329cm,height=1.747cm]{images/ood_compare/04_2_sculpture_horse.jpg}};
\node[anchor=north west] at (10.214,-5.540) {\includegraphics[width=2.329cm,height=1.747cm]{images/ood_compare/04_3_sculpture_horse.jpg}};
\node[anchor=north west] at (10.214,-7.386) {\includegraphics[width=2.329cm,height=1.747cm]{images/ood_compare/04_4_sculpture_horse.jpg}};
\node[anchor=north west] at (10.214,-9.233) {\includegraphics[width=2.329cm,height=1.747cm]{images/ood_compare/04_5_sculpture_horse.jpg}};
\node[anchor=north, text width=2.279cm, align=center, font=\small\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (11.378,-11.100) {``the legs of the horse''};
\node[anchor=north west] at (12.642,0.000) {\includegraphics[width=2.329cm,height=1.747cm]{images/ood_compare/05_0_painting_vermeer_geographer.jpg}};
\node[anchor=north west] at (12.642,-1.847) {\includegraphics[width=2.329cm,height=1.747cm]{images/ood_compare/05_1_painting_vermeer_geographer.jpg}};
\node[anchor=north west] at (12.642,-3.693) {\includegraphics[width=2.329cm,height=1.747cm]{images/ood_compare/05_2_painting_vermeer_geographer.jpg}};
\node[anchor=north west] at (12.642,-5.540) {\includegraphics[width=2.329cm,height=1.747cm]{images/ood_compare/05_3_painting_vermeer_geographer.jpg}};
\node[anchor=north west] at (12.642,-7.386) {\includegraphics[width=2.329cm,height=1.747cm]{images/ood_compare/05_4_painting_vermeer_geographer.jpg}};
\node[anchor=north west] at (12.642,-9.233) {\includegraphics[width=2.329cm,height=1.747cm]{images/ood_compare/05_5_painting_vermeer_geographer.jpg}};
\node[anchor=north, text width=2.279cm, align=center, font=\small\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (13.807,-11.100) {``the man in the blue robe''};
\node[anchor=north west] at (15.071,0.000) {\includegraphics[width=2.329cm,height=1.747cm]{images/ood_compare/06_0_underwater_divers_reef.jpg}};
\node[anchor=north west] at (15.071,-1.847) {\includegraphics[width=2.329cm,height=1.747cm]{images/ood_compare/06_1_underwater_divers_reef.jpg}};
\node[anchor=north west] at (15.071,-3.693) {\includegraphics[width=2.329cm,height=1.747cm]{images/ood_compare/06_2_underwater_divers_reef.jpg}};
\node[anchor=north west] at (15.071,-5.540) {\includegraphics[width=2.329cm,height=1.747cm]{images/ood_compare/06_3_underwater_divers_reef.jpg}};
\node[anchor=north west] at (15.071,-7.386) {\includegraphics[width=2.329cm,height=1.747cm]{images/ood_compare/06_4_underwater_divers_reef.jpg}};
\node[anchor=north west] at (15.071,-9.233) {\includegraphics[width=2.329cm,height=1.747cm]{images/ood_compare/06_5_underwater_divers_reef.jpg}};
\node[anchor=north, text width=2.279cm, align=center, font=\small\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (16.236,-11.100) {``the diver on the right''};
\node[rotate=90, font=\small\bfseries, align=center] at (0.200,-0.873) {Input};
\node[rotate=90, font=\small\bfseries, align=center] at (0.200,-2.720) {Text4Seg};
\node[rotate=90, font=\small\bfseries, align=center] at (0.200,-4.566) {RAS};
\node[rotate=90, font=\small\bfseries, align=center] at (0.200,-6.413) {UFO};
\node[rotate=90, font=\small\bfseries, align=center] at (0.200,-8.260) {PaDT};
\node[rotate=90, font=\small\bfseries, align=center] at (0.200,-10.106) {SPiXSeg (ours)};
\end{tikzpicture}


==> figures/fig_rec_compare.tex <==
% rec_compare (bare TikZ body, no float; wrapped by the RES+REC figure in main.tex): \input{tex/fig_rec_compare} in the paper, as is (needs tikz, graphicx, \ours). Images: images/rec_compare/, paths relative to the project root.
% generated by tools/paper/rec_compare.py from columns.tsv -- edit columns.tsv and rerun
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm, y=1cm, every node/.style={inner sep=0pt, outer sep=0pt}]
\node[anchor=north west] at (0.500,0.000) {\includegraphics[width=2.733cm,height=2.050cm]{images/rec_compare/00_0_refcoco_22164_1.jpg}};
\node[anchor=north west] at (0.500,-2.150) {\includegraphics[width=2.733cm,height=2.050cm]{images/rec_compare/00_1_refcoco_22164_1.jpg}};
\node[anchor=north west] at (0.500,-4.300) {\includegraphics[width=2.733cm,height=2.050cm]{images/rec_compare/00_2_refcoco_22164_1.jpg}};
\node[anchor=north west] at (0.500,-6.450) {\includegraphics[width=2.733cm,height=2.050cm]{images/rec_compare/00_3_refcoco_22164_1.jpg}};
\node[anchor=north west] at (0.500,-8.600) {\includegraphics[width=2.733cm,height=2.050cm]{images/rec_compare/00_4_refcoco_22164_1.jpg}};
\node[anchor=north west] at (0.500,-10.750) {\includegraphics[width=2.733cm,height=2.050cm]{images/rec_compare/00_5_refcoco_22164_1.jpg}};
\node[anchor=north, text width=2.813cm, align=center, font=\small\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (1.867,-12.920) {``first two banana slices''};
\node[anchor=north west] at (3.333,0.000) {\includegraphics[width=2.733cm,height=2.050cm]{images/rec_compare/01_0_refcoco_43206_2.jpg}};
\node[anchor=north west] at (3.333,-2.150) {\includegraphics[width=2.733cm,height=2.050cm]{images/rec_compare/01_1_refcoco_43206_2.jpg}};
\node[anchor=north west] at (3.333,-4.300) {\includegraphics[width=2.733cm,height=2.050cm]{images/rec_compare/01_2_refcoco_43206_2.jpg}};
\node[anchor=north west] at (3.333,-6.450) {\includegraphics[width=2.733cm,height=2.050cm]{images/rec_compare/01_3_refcoco_43206_2.jpg}};
\node[anchor=north west] at (3.333,-8.600) {\includegraphics[width=2.733cm,height=2.050cm]{images/rec_compare/01_4_refcoco_43206_2.jpg}};
\node[anchor=north west] at (3.333,-10.750) {\includegraphics[width=2.733cm,height=2.050cm]{images/rec_compare/01_5_refcoco_43206_2.jpg}};
\node[anchor=north, text width=2.813cm, align=center, font=\small\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (4.700,-12.920) {``front most toilet''};
\node[anchor=north west] at (6.167,0.000) {\includegraphics[width=2.733cm,height=2.050cm]{images/rec_compare/02_0_refcoco_23183_1.jpg}};
\node[anchor=north west] at (6.167,-2.150) {\includegraphics[width=2.733cm,height=2.050cm]{images/rec_compare/02_1_refcoco_23183_1.jpg}};
\node[anchor=north west] at (6.167,-4.300) {\includegraphics[width=2.733cm,height=2.050cm]{images/rec_compare/02_2_refcoco_23183_1.jpg}};
\node[anchor=north west] at (6.167,-6.450) {\includegraphics[width=2.733cm,height=2.050cm]{images/rec_compare/02_3_refcoco_23183_1.jpg}};
\node[anchor=north west] at (6.167,-8.600) {\includegraphics[width=2.733cm,height=2.050cm]{images/rec_compare/02_4_refcoco_23183_1.jpg}};
\node[anchor=north west] at (6.167,-10.750) {\includegraphics[width=2.733cm,height=2.050cm]{images/rec_compare/02_5_refcoco_23183_1.jpg}};
\node[anchor=north, text width=2.813cm, align=center, font=\small\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (7.533,-12.920) {``broc at 5 oclock''};
\node[anchor=north west] at (9.000,0.000) {\includegraphics[width=2.733cm,height=2.050cm]{images/rec_compare/03_0_refcoco_5527_2.jpg}};
\node[anchor=north west] at (9.000,-2.150) {\includegraphics[width=2.733cm,height=2.050cm]{images/rec_compare/03_1_refcoco_5527_2.jpg}};
\node[anchor=north west] at (9.000,-4.300) {\includegraphics[width=2.733cm,height=2.050cm]{images/rec_compare/03_2_refcoco_5527_2.jpg}};
\node[anchor=north west] at (9.000,-6.450) {\includegraphics[width=2.733cm,height=2.050cm]{images/rec_compare/03_3_refcoco_5527_2.jpg}};
\node[anchor=north west] at (9.000,-8.600) {\includegraphics[width=2.733cm,height=2.050cm]{images/rec_compare/03_4_refcoco_5527_2.jpg}};
\node[anchor=north west] at (9.000,-10.750) {\includegraphics[width=2.733cm,height=2.050cm]{images/rec_compare/03_5_refcoco_5527_2.jpg}};
\node[anchor=north, text width=2.813cm, align=center, font=\small\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (10.367,-12.920) {``the frontmost red bear''};
\node[anchor=north west] at (11.833,0.000) {\includegraphics[width=2.733cm,height=2.050cm]{images/rec_compare/04_0_refcoco_24504_2.jpg}};
\node[anchor=north west] at (11.833,-2.150) {\includegraphics[width=2.733cm,height=2.050cm]{images/rec_compare/04_1_refcoco_24504_2.jpg}};
\node[anchor=north west] at (11.833,-4.300) {\includegraphics[width=2.733cm,height=2.050cm]{images/rec_compare/04_2_refcoco_24504_2.jpg}};
\node[anchor=north west] at (11.833,-6.450) {\includegraphics[width=2.733cm,height=2.050cm]{images/rec_compare/04_3_refcoco_24504_2.jpg}};
\node[anchor=north west] at (11.833,-8.600) {\includegraphics[width=2.733cm,height=2.050cm]{images/rec_compare/04_4_refcoco_24504_2.jpg}};
\node[anchor=north west] at (11.833,-10.750) {\includegraphics[width=2.733cm,height=2.050cm]{images/rec_compare/04_5_refcoco_24504_2.jpg}};
\node[anchor=north, text width=2.813cm, align=center, font=\small\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (13.200,-12.920) {``second pot from front''};
\node[anchor=north west] at (14.667,0.000) {\includegraphics[width=2.733cm,height=2.050cm]{images/rec_compare/05_0_refcoco_21257_1.jpg}};
\node[anchor=north west] at (14.667,-2.150) {\includegraphics[width=2.733cm,height=2.050cm]{images/rec_compare/05_1_refcoco_21257_1.jpg}};
\node[anchor=north west] at (14.667,-4.300) {\includegraphics[width=2.733cm,height=2.050cm]{images/rec_compare/05_2_refcoco_21257_1.jpg}};
\node[anchor=north west] at (14.667,-6.450) {\includegraphics[width=2.733cm,height=2.050cm]{images/rec_compare/05_3_refcoco_21257_1.jpg}};
\node[anchor=north west] at (14.667,-8.600) {\includegraphics[width=2.733cm,height=2.050cm]{images/rec_compare/05_4_refcoco_21257_1.jpg}};
\node[anchor=north west] at (14.667,-10.750) {\includegraphics[width=2.733cm,height=2.050cm]{images/rec_compare/05_5_refcoco_21257_1.jpg}};
\node[anchor=north, text width=2.813cm, align=center, font=\small\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (16.033,-12.920) {``wine bottle at the bottom left''};
\node[rotate=90, font=\small\bfseries] at (0.200,-1.025) {GT};
\node[rotate=90, font=\small\bfseries] at (0.200,-3.175) {Text4Seg};
\node[rotate=90, font=\small\bfseries] at (0.200,-5.325) {RAS};
\node[rotate=90, font=\small\bfseries] at (0.200,-7.475) {UFO};
\node[rotate=90, font=\small\bfseries] at (0.200,-9.625) {PaDT};
\node[rotate=90, font=\small\bfseries] at (0.200,-11.775) {SPiXSeg (ours)};
\end{tikzpicture}%
}


==> figures/fig_res_compare.tex <==
% res_compare: \input{tex/fig_res_compare} inside a figure* (needs tikz, graphicx). Images: images/res_compare/, paths relative to the project root.
% generated by tools/paper/res_compare.py from columns.tsv -- edit columns.tsv and rerun
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm, y=1cm, every node/.style={inner sep=0pt, outer sep=0pt}]
\node[anchor=north west] at (0.500,0.000) {\includegraphics[width=2.733cm,height=2.050cm]{images/res_compare/00_0_refcoco_23095_1.jpg}};
\node[anchor=north west] at (0.500,-2.150) {\includegraphics[width=2.733cm,height=2.050cm]{images/res_compare/00_1_refcoco_23095_1.jpg}};
\node[anchor=north west] at (0.500,-4.300) {\includegraphics[width=2.733cm,height=2.050cm]{images/res_compare/00_2_refcoco_23095_1.jpg}};
\node[anchor=north west] at (0.500,-6.450) {\includegraphics[width=2.733cm,height=2.050cm]{images/res_compare/00_3_refcoco_23095_1.jpg}};
\node[anchor=north west] at (0.500,-8.600) {\includegraphics[width=2.733cm,height=2.050cm]{images/res_compare/00_4_refcoco_23095_1.jpg}};
\node[anchor=north west] at (0.500,-10.750) {\includegraphics[width=2.733cm,height=2.050cm]{images/res_compare/00_5_refcoco_23095_1.jpg}};
\node[anchor=north, text width=2.813cm, align=center, font=\small\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (1.867,-12.920) {``woman next to one with cornrows''};
\node[anchor=north west] at (3.333,0.000) {\includegraphics[width=2.733cm,height=2.050cm]{images/res_compare/01_0_refcoco_12421_0.jpg}};
\node[anchor=north west] at (3.333,-2.150) {\includegraphics[width=2.733cm,height=2.050cm]{images/res_compare/01_1_refcoco_12421_0.jpg}};
\node[anchor=north west] at (3.333,-4.300) {\includegraphics[width=2.733cm,height=2.050cm]{images/res_compare/01_2_refcoco_12421_0.jpg}};
\node[anchor=north west] at (3.333,-6.450) {\includegraphics[width=2.733cm,height=2.050cm]{images/res_compare/01_3_refcoco_12421_0.jpg}};
\node[anchor=north west] at (3.333,-8.600) {\includegraphics[width=2.733cm,height=2.050cm]{images/res_compare/01_4_refcoco_12421_0.jpg}};
\node[anchor=north west] at (3.333,-10.750) {\includegraphics[width=2.733cm,height=2.050cm]{images/res_compare/01_5_refcoco_12421_0.jpg}};
\node[anchor=north, text width=2.813cm, align=center, font=\small\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (4.700,-12.920) {``1 red double decker and one blue parked''};
\node[anchor=north west] at (6.167,0.000) {\includegraphics[width=2.733cm,height=2.050cm]{images/res_compare/02_0_refcoco_47275_1.jpg}};
\node[anchor=north west] at (6.167,-2.150) {\includegraphics[width=2.733cm,height=2.050cm]{images/res_compare/02_1_refcoco_47275_1.jpg}};
\node[anchor=north west] at (6.167,-4.300) {\includegraphics[width=2.733cm,height=2.050cm]{images/res_compare/02_2_refcoco_47275_1.jpg}};
\node[anchor=north west] at (6.167,-6.450) {\includegraphics[width=2.733cm,height=2.050cm]{images/res_compare/02_3_refcoco_47275_1.jpg}};
\node[anchor=north west] at (6.167,-8.600) {\includegraphics[width=2.733cm,height=2.050cm]{images/res_compare/02_4_refcoco_47275_1.jpg}};
\node[anchor=north west] at (6.167,-10.750) {\includegraphics[width=2.733cm,height=2.050cm]{images/res_compare/02_5_refcoco_47275_1.jpg}};
\node[anchor=north, text width=2.813cm, align=center, font=\small\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (7.533,-12.920) {``third carrot from front''};
\node[anchor=north west] at (9.000,0.000) {\includegraphics[width=2.733cm,height=2.050cm]{images/res_compare/03_0_refcoco_37802_0.jpg}};
\node[anchor=north west] at (9.000,-2.150) {\includegraphics[width=2.733cm,height=2.050cm]{images/res_compare/03_1_refcoco_37802_0.jpg}};
\node[anchor=north west] at (9.000,-4.300) {\includegraphics[width=2.733cm,height=2.050cm]{images/res_compare/03_2_refcoco_37802_0.jpg}};
\node[anchor=north west] at (9.000,-6.450) {\includegraphics[width=2.733cm,height=2.050cm]{images/res_compare/03_3_refcoco_37802_0.jpg}};
\node[anchor=north west] at (9.000,-8.600) {\includegraphics[width=2.733cm,height=2.050cm]{images/res_compare/03_4_refcoco_37802_0.jpg}};
\node[anchor=north west] at (9.000,-10.750) {\includegraphics[width=2.733cm,height=2.050cm]{images/res_compare/03_5_refcoco_37802_0.jpg}};
\node[anchor=north, text width=2.813cm, align=center, font=\scriptsize\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (10.367,-12.920) {``the slice of pizza close to the left edge''};
\node[anchor=north west] at (11.833,0.000) {\includegraphics[width=2.733cm,height=2.050cm]{images/res_compare/04_0_refcoco_5970_2.jpg}};
\node[anchor=north west] at (11.833,-2.150) {\includegraphics[width=2.733cm,height=2.050cm]{images/res_compare/04_1_refcoco_5970_2.jpg}};
\node[anchor=north west] at (11.833,-4.300) {\includegraphics[width=2.733cm,height=2.050cm]{images/res_compare/04_2_refcoco_5970_2.jpg}};
\node[anchor=north west] at (11.833,-6.450) {\includegraphics[width=2.733cm,height=2.050cm]{images/res_compare/04_3_refcoco_5970_2.jpg}};
\node[anchor=north west] at (11.833,-8.600) {\includegraphics[width=2.733cm,height=2.050cm]{images/res_compare/04_4_refcoco_5970_2.jpg}};
\node[anchor=north west] at (11.833,-10.750) {\includegraphics[width=2.733cm,height=2.050cm]{images/res_compare/04_5_refcoco_5970_2.jpg}};
\node[anchor=north, text width=2.813cm, align=center, font=\scriptsize\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (13.200,-12.920) {``the jelly filled lightest donut in center''};
\node[anchor=north west] at (14.667,0.000) {\includegraphics[width=2.733cm,height=2.050cm]{images/res_compare/05_0_refcoco_29386_0.jpg}};
\node[anchor=north west] at (14.667,-2.150) {\includegraphics[width=2.733cm,height=2.050cm]{images/res_compare/05_1_refcoco_29386_0.jpg}};
\node[anchor=north west] at (14.667,-4.300) {\includegraphics[width=2.733cm,height=2.050cm]{images/res_compare/05_2_refcoco_29386_0.jpg}};
\node[anchor=north west] at (14.667,-6.450) {\includegraphics[width=2.733cm,height=2.050cm]{images/res_compare/05_3_refcoco_29386_0.jpg}};
\node[anchor=north west] at (14.667,-8.600) {\includegraphics[width=2.733cm,height=2.050cm]{images/res_compare/05_4_refcoco_29386_0.jpg}};
\node[anchor=north west] at (14.667,-10.750) {\includegraphics[width=2.733cm,height=2.050cm]{images/res_compare/05_5_refcoco_29386_0.jpg}};
\node[anchor=north, text width=2.813cm, align=center, font=\scriptsize\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (16.033,-12.920) {``from right second giraffe counting half cut off on on right''};
\node[rotate=90, font=\small\bfseries] at (0.200,-1.025) {GT};
\node[rotate=90, font=\small\bfseries] at (0.200,-3.175) {Text4Seg};
\node[rotate=90, font=\small\bfseries] at (0.200,-5.325) {RAS};
\node[rotate=90, font=\small\bfseries] at (0.200,-7.475) {UFO};
\node[rotate=90, font=\small\bfseries] at (0.200,-9.625) {PaDT};
\node[rotate=90, font=\small\bfseries] at (0.200,-11.775) {SPiXSeg (ours)};
\end{tikzpicture}%
}


==> figures/fig_sem_compare_all.tex <==
% Open-vocabulary semantic segmentation (ADE-150), full text width. In main.tex: \input{figures/fig_sem_compare_all}
% Needs \usepackage{tikz} (and graphicx). Images: images/sem_compare/sem_compare_all/*.jpg, paths relative to the project root.
% Generated by tools/paper/sem_compare.py (ufo/).
\begin{figure}[t]
\centering
% The TikZ picture is authored in absolute cm coordinates; scale to fit one column.
\resizebox{0.95\columnwidth}{!}{%
\begin{tikzpicture}[x=1cm, y=1cm, every node/.style={inner sep=0pt, outer sep=0pt}]
\definecolor{c000150255}{RGB}{0,150,255}
\definecolor{c000200140}{RGB}{0,200,140}
\definecolor{c000229255}{RGB}{0,229,255}
\definecolor{c041121255}{RGB}{41,121,255}
\definecolor{c110190255}{RGB}{110,190,255}
\definecolor{c118255003}{RGB}{118,255,3}
\definecolor{c120060220}{RGB}{120,60,220}
\definecolor{c140220255}{RGB}{140,220,255}
\definecolor{c170000255}{RGB}{170,0,255}
\definecolor{c180000060}{RGB}{180,0,60}
\definecolor{c185150245}{RGB}{185,150,245}
\definecolor{c190120040}{RGB}{190,120,40}
\definecolor{c200255120}{RGB}{200,255,120}
\definecolor{c230230120}{RGB}{230,230,120}
\definecolor{c235045045}{RGB}{235,45,45}
\definecolor{c255000170}{RGB}{255,0,170}
\definecolor{c255109000}{RGB}{255,109,0}
\definecolor{c255140200}{RGB}{255,140,200}
\definecolor{c255180090}{RGB}{255,180,90}
\definecolor{c255214000}{RGB}{255,214,0}
\node[anchor=north west] at (0.500,0.000) {\includegraphics[width=2.733cm,height=2.050cm]{images/sem_compare/sem_compare_all/00_0_ADE_val_00001276.jpg}};
\node[anchor=north west] at (0.500,-2.150) {\includegraphics[width=2.733cm,height=2.050cm]{images/sem_compare/sem_compare_all/00_1_ADE_val_00001276.jpg}};
\node[anchor=north west] at (0.500,-4.300) {\includegraphics[width=2.733cm,height=2.050cm]{images/sem_compare/sem_compare_all/00_2_ADE_val_00001276.jpg}};
\node[anchor=north west] at (0.500,-6.450) {\includegraphics[width=2.733cm,height=2.050cm]{images/sem_compare/sem_compare_all/00_3_ADE_val_00001276.jpg}};
\node[anchor=north west] at (0.500,-8.600) {\includegraphics[width=2.733cm,height=2.050cm]{images/sem_compare/sem_compare_all/00_4_ADE_val_00001276.jpg}};
\node[anchor=north west] at (0.500,-10.750) {\includegraphics[width=2.733cm,height=2.050cm]{images/sem_compare/sem_compare_all/00_5_ADE_val_00001276.jpg}};
\node[anchor=north, text width=2.683cm, align=center, font=\scriptsize, execute at begin node={\setlength{\baselineskip}{1.1em}}] at (1.867,-12.920) {\mbox{\textcolor{c255000170}{\rule{0.6em}{0.6em}}\,building}\hspace{0.5em}\mbox{\textcolor{c110190255}{\rule{0.6em}{0.6em}}\,sky}\hspace{0.5em}\mbox{\textcolor{c185150245}{\rule{0.6em}{0.6em}}\,wall}\hspace{0.5em}\mbox{\textcolor{c255109000}{\rule{0.6em}{0.6em}}\,trade name}};
\node[anchor=north west] at (3.333,0.000) {\includegraphics[width=2.733cm,height=2.050cm]{images/sem_compare/sem_compare_all/01_0_ADE_val_00000637.jpg}};
\node[anchor=north west] at (3.333,-2.150) {\includegraphics[width=2.733cm,height=2.050cm]{images/sem_compare/sem_compare_all/01_1_ADE_val_00000637.jpg}};
\node[anchor=north west] at (3.333,-4.300) {\includegraphics[width=2.733cm,height=2.050cm]{images/sem_compare/sem_compare_all/01_2_ADE_val_00000637.jpg}};
\node[anchor=north west] at (3.333,-6.450) {\includegraphics[width=2.733cm,height=2.050cm]{images/sem_compare/sem_compare_all/01_3_ADE_val_00000637.jpg}};
\node[anchor=north west] at (3.333,-8.600) {\includegraphics[width=2.733cm,height=2.050cm]{images/sem_compare/sem_compare_all/01_4_ADE_val_00000637.jpg}};
\node[anchor=north west] at (3.333,-10.750) {\includegraphics[width=2.733cm,height=2.050cm]{images/sem_compare/sem_compare_all/01_5_ADE_val_00000637.jpg}};
\node[anchor=north, text width=2.683cm, align=center, font=\scriptsize, execute at begin node={\setlength{\baselineskip}{1.1em}}] at (4.700,-12.920) {\mbox{\textcolor{c235045045}{\rule{0.6em}{0.6em}}\,floor}\hspace{0.5em}\mbox{\textcolor{c185150245}{\rule{0.6em}{0.6em}}\,wall}\hspace{0.5em}\mbox{\textcolor{c118255003}{\rule{0.6em}{0.6em}}\,person}\hspace{0.5em}\mbox{\textcolor{c200255120}{\rule{0.6em}{0.6em}}\,chandelier}\hspace{0.5em}\mbox{\textcolor{c000229255}{\rule{0.6em}{0.6em}}\,ceiling}};
\node[anchor=north west] at (6.167,0.000) {\includegraphics[width=2.733cm,height=2.050cm]{images/sem_compare/sem_compare_all/02_0_ADE_val_00001279.jpg}};
\node[anchor=north west] at (6.167,-2.150) {\includegraphics[width=2.733cm,height=2.050cm]{images/sem_compare/sem_compare_all/02_1_ADE_val_00001279.jpg}};
\node[anchor=north west] at (6.167,-4.300) {\includegraphics[width=2.733cm,height=2.050cm]{images/sem_compare/sem_compare_all/02_2_ADE_val_00001279.jpg}};
\node[anchor=north west] at (6.167,-6.450) {\includegraphics[width=2.733cm,height=2.050cm]{images/sem_compare/sem_compare_all/02_3_ADE_val_00001279.jpg}};
\node[anchor=north west] at (6.167,-8.600) {\includegraphics[width=2.733cm,height=2.050cm]{images/sem_compare/sem_compare_all/02_4_ADE_val_00001279.jpg}};
\node[anchor=north west] at (6.167,-10.750) {\includegraphics[width=2.733cm,height=2.050cm]{images/sem_compare/sem_compare_all/02_5_ADE_val_00001279.jpg}};
\node[anchor=north, text width=2.683cm, align=center, font=\scriptsize, execute at begin node={\setlength{\baselineskip}{1.1em}}] at (7.533,-12.920) {\mbox{\textcolor{c185150245}{\rule{0.6em}{0.6em}}\,wall}\hspace{0.5em}\mbox{\textcolor{c235045045}{\rule{0.6em}{0.6em}}\,floor}\hspace{0.5em}\mbox{\textcolor{c000229255}{\rule{0.6em}{0.6em}}\,ceiling}\hspace{0.5em}\mbox{\textcolor{c000200140}{\rule{0.6em}{0.6em}}\,painting}};
\node[anchor=north west] at (9.000,0.000) {\includegraphics[width=2.733cm,height=2.050cm]{images/sem_compare/sem_compare_all/03_0_ADE_val_00001169.jpg}};
\node[anchor=north west] at (9.000,-2.150) {\includegraphics[width=2.733cm,height=2.050cm]{images/sem_compare/sem_compare_all/03_1_ADE_val_00001169.jpg}};
\node[anchor=north west] at (9.000,-4.300) {\includegraphics[width=2.733cm,height=2.050cm]{images/sem_compare/sem_compare_all/03_2_ADE_val_00001169.jpg}};
\node[anchor=north west] at (9.000,-6.450) {\includegraphics[width=2.733cm,height=2.050cm]{images/sem_compare/sem_compare_all/03_3_ADE_val_00001169.jpg}};
\node[anchor=north west] at (9.000,-8.600) {\includegraphics[width=2.733cm,height=2.050cm]{images/sem_compare/sem_compare_all/03_4_ADE_val_00001169.jpg}};
\node[anchor=north west] at (9.000,-10.750) {\includegraphics[width=2.733cm,height=2.050cm]{images/sem_compare/sem_compare_all/03_5_ADE_val_00001169.jpg}};
\node[anchor=north, text width=2.683cm, align=center, font=\scriptsize, execute at begin node={\setlength{\baselineskip}{1.1em}}] at (10.367,-12.920) {\mbox{\textcolor{c185150245}{\rule{0.6em}{0.6em}}\,wall}\hspace{0.5em}\mbox{\textcolor{c255214000}{\rule{0.6em}{0.6em}}\,bed}\hspace{0.5em}\mbox{\textcolor{c000229255}{\rule{0.6em}{0.6em}}\,ceiling}\hspace{0.5em}\mbox{\textcolor{c255140200}{\rule{0.6em}{0.6em}}\,windowpane}\hspace{0.5em}\mbox{\textcolor{c120060220}{\rule{0.6em}{0.6em}}\,mirror}\hspace{0.5em}\mbox{\textcolor{c255109000}{\rule{0.6em}{0.6em}}\,table}};
\node[anchor=north west] at (11.833,0.000) {\includegraphics[width=2.733cm,height=2.050cm]{images/sem_compare/sem_compare_all/04_0_ADE_val_00001184.jpg}};
\node[anchor=north west] at (11.833,-2.150) {\includegraphics[width=2.733cm,height=2.050cm]{images/sem_compare/sem_compare_all/04_1_ADE_val_00001184.jpg}};
\node[anchor=north west] at (11.833,-4.300) {\includegraphics[width=2.733cm,height=2.050cm]{images/sem_compare/sem_compare_all/04_2_ADE_val_00001184.jpg}};
\node[anchor=north west] at (11.833,-6.450) {\includegraphics[width=2.733cm,height=2.050cm]{images/sem_compare/sem_compare_all/04_3_ADE_val_00001184.jpg}};
\node[anchor=north west] at (11.833,-8.600) {\includegraphics[width=2.733cm,height=2.050cm]{images/sem_compare/sem_compare_all/04_4_ADE_val_00001184.jpg}};
\node[anchor=north west] at (11.833,-10.750) {\includegraphics[width=2.733cm,height=2.050cm]{images/sem_compare/sem_compare_all/04_5_ADE_val_00001184.jpg}};
\node[anchor=north, text width=2.683cm, align=center, font=\scriptsize, execute at begin node={\setlength{\baselineskip}{1.1em}}] at (13.200,-12.920) {\mbox{\textcolor{c185150245}{\rule{0.6em}{0.6em}}\,wall}\hspace{0.5em}\mbox{\textcolor{c255214000}{\rule{0.6em}{0.6em}}\,bed}\hspace{0.5em}\mbox{\textcolor{c255109000}{\rule{0.6em}{0.6em}}\,table}\hspace{0.5em}\mbox{\textcolor{c000200140}{\rule{0.6em}{0.6em}}\,painting}};
\node[anchor=north west] at (14.667,0.000) {\includegraphics[width=2.733cm,height=2.050cm]{images/sem_compare/sem_compare_all/05_0_ADE_val_00001273.jpg}};
\node[anchor=north west] at (14.667,-2.150) {\includegraphics[width=2.733cm,height=2.050cm]{images/sem_compare/sem_compare_all/05_1_ADE_val_00001273.jpg}};
\node[anchor=north west] at (14.667,-4.300) {\includegraphics[width=2.733cm,height=2.050cm]{images/sem_compare/sem_compare_all/05_2_ADE_val_00001273.jpg}};
\node[anchor=north west] at (14.667,-6.450) {\includegraphics[width=2.733cm,height=2.050cm]{images/sem_compare/sem_compare_all/05_3_ADE_val_00001273.jpg}};
\node[anchor=north west] at (14.667,-8.600) {\includegraphics[width=2.733cm,height=2.050cm]{images/sem_compare/sem_compare_all/05_4_ADE_val_00001273.jpg}};
\node[anchor=north west] at (14.667,-10.750) {\includegraphics[width=2.733cm,height=2.050cm]{images/sem_compare/sem_compare_all/05_5_ADE_val_00001273.jpg}};
\node[anchor=north, text width=2.683cm, align=center, font=\scriptsize, execute at begin node={\setlength{\baselineskip}{1.1em}}] at (16.033,-12.920) {\mbox{\textcolor{c185150245}{\rule{0.6em}{0.6em}}\,wall}\hspace{0.5em}\mbox{\textcolor{c235045045}{\rule{0.6em}{0.6em}}\,floor}\hspace{0.5em}\mbox{\textcolor{c000229255}{\rule{0.6em}{0.6em}}\,ceiling}\hspace{0.5em}\mbox{\textcolor{c041121255}{\rule{0.6em}{0.6em}}\,swivel chair}\hspace{0.5em}\mbox{\textcolor{c255109000}{\rule{0.6em}{0.6em}}\,table}\hspace{0.5em}\mbox{\textcolor{c255180090}{\rule{0.6em}{0.6em}}\,crt screen}};
\node[rotate=90, font=\small\bfseries, align=center] at (0.200,-1.025) {GT};
\node[rotate=90, font=\small\bfseries, align=center] at (0.200,-3.175) {UFO$^\dagger$};
\node[rotate=90, font=\small\bfseries, align=center] at (0.200,-5.325) {Text4Seg$^\ddagger$};
\node[rotate=90, font=\small\bfseries, align=center] at (0.200,-7.475) {LaSagnA$^\dagger$};
\node[rotate=90, font=\small\bfseries, align=center] at (0.200,-9.625) {HiMTok};
\node[rotate=90, font=\small\bfseries, align=center] at (0.200,-11.775) {SPiXSeg (ours)};
\end{tikzpicture}%
}%
\caption{\textbf{Open-vocabulary semantic segmentation} on ADE-150. Classes covering at least 3\% of the ground truth are listed under each column. $^\dagger$ UFO†, LaSagnA† and HiMTok use released checkpoints trained with ADE20K, so they are not zero-shot on ADE-150 (unlike Table 3). $^\ddagger$With SAM-H refinement.}
\label{fig:sem_compare_all}
\end{figure}


==> figures/fig_spix_compare.tex <==
% EPOC vs SAM 3.1 superpixels, one column. In main.tex: \input{figures/fig_spix_compare}
% Needs \usepackage{tikz} (and graphicx). Images: images/spix_compare/*.jpg, paths relative to the project root.
% Generated by tools/paper/spix_compare_figure.py --layout column (ufo/).
\providecolor{cink}{HTML}{1A1A1A}
\providecolor{cink2}{HTML}{555555}
\providecolor{carrow}{HTML}{3B4252}
\providecolor{csel}{HTML}{1F78FF}
\begin{figure}[t]
\centering
% Slightly underfill the column to avoid any protrusion from TikZ bounding boxes.
\resizebox{0.78\columnwidth}{!}{%
\begin{tikzpicture}[x=1cm, y=1cm, every node/.style={inner sep=0pt, outer sep=0pt}]
\node[anchor=south, text=cink, text width=2.513cm, align=center, font=\sffamily\fontsize{6.6}{7.9}\selectfont\itshape] at (1.877,0.08) {``the man wearing the black leather jacket …\textquotedblright};
\node[anchor=south, text=cink, text width=2.513cm, align=center, font=\sffamily\fontsize{6.6}{7.9}\selectfont\itshape] at (4.460,0.08) {``tux on the left with the white flower\textquotedblright};
\node[anchor=south, text=cink, text width=2.513cm, align=center, font=\sffamily\fontsize{6.6}{7.9}\selectfont\itshape] at (7.043,0.08) {``child on right\textquotedblright};
\begin{scope}
\clip[rounded corners=0.8mm] (0.620,-1.885) rectangle (3.133,0.000);
\node[anchor=north west] at (0.620,0.000) {\includegraphics[width=2.513cm,height=1.885cm]{images/spix_compare/00_1_refcocog_39842_1.jpg}};
\end{scope}
\begin{scope}
\clip[rounded corners=0.8mm] (3.203,-1.885) rectangle (5.717,0.000);
\node[anchor=north west] at (3.203,0.000) {\includegraphics[width=2.513cm,height=1.885cm]{images/spix_compare/01_1_refcocog_27718_1.jpg}};
\end{scope}
\begin{scope}
\clip[rounded corners=0.8mm] (5.787,-1.885) rectangle (8.300,0.000);
\node[anchor=north west] at (5.787,0.000) {\includegraphics[width=2.513cm,height=1.885cm]{images/spix_compare/02_1_refcoco_11263_2.jpg}};
\end{scope}
\node[rotate=90, text=cink2, font=\sffamily\fontsize{6.2}{7.4}\selectfont] at (0.470,-0.943) {Superpixels};
\begin{scope}
\clip[rounded corners=0.8mm] (0.620,-3.840) rectangle (3.133,-1.955);
\node[anchor=north west] at (0.620,-1.955) {\includegraphics[width=2.513cm,height=1.885cm]{images/spix_compare/00_2_refcocog_39842_1.jpg}};
\end{scope}
\node[anchor=south west, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1.3pt, inner ysep=0.9pt, font=\sffamily\fontsize{5.4}{6.5}\selectfont] at (0.670,-3.790) {IoU 97 \,$\cdot$\, max 97};
\begin{scope}
\clip[rounded corners=0.8mm] (3.203,-3.840) rectangle (5.717,-1.955);
\node[anchor=north west] at (3.203,-1.955) {\includegraphics[width=2.513cm,height=1.885cm]{images/spix_compare/01_2_refcocog_27718_1.jpg}};
\end{scope}
\node[anchor=south west, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1.3pt, inner ysep=0.9pt, font=\sffamily\fontsize{5.4}{6.5}\selectfont] at (3.253,-3.790) {IoU 96 \,$\cdot$\, max 96};
\begin{scope}
\clip[rounded corners=0.8mm] (5.787,-3.840) rectangle (8.300,-1.955);
\node[anchor=north west] at (5.787,-1.955) {\includegraphics[width=2.513cm,height=1.885cm]{images/spix_compare/02_2_refcoco_11263_2.jpg}};
\end{scope}
\node[anchor=south west, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1.3pt, inner ysep=0.9pt, font=\sffamily\fontsize{5.4}{6.5}\selectfont] at (5.837,-3.790) {IoU 84 \,$\cdot$\, max 93};
\node[rotate=90, text=cink2, font=\sffamily\fontsize{6.2}{7.4}\selectfont] at (0.470,-2.898) {Selected};
\begin{scope}
\clip[rounded corners=0.8mm] (0.620,-5.925) rectangle (3.133,-4.040);
\node[anchor=north west] at (0.620,-4.040) {\includegraphics[width=2.513cm,height=1.885cm]{images/spix_compare/00_3_refcocog_39842_1.jpg}};
\end{scope}
\begin{scope}
\clip[rounded corners=0.8mm] (3.203,-5.925) rectangle (5.717,-4.040);
\node[anchor=north west] at (3.203,-4.040) {\includegraphics[width=2.513cm,height=1.885cm]{images/spix_compare/01_3_refcocog_27718_1.jpg}};
\end{scope}
\begin{scope}
\clip[rounded corners=0.8mm] (5.787,-5.925) rectangle (8.300,-4.040);
\node[anchor=north west] at (5.787,-4.040) {\includegraphics[width=2.513cm,height=1.885cm]{images/spix_compare/02_3_refcoco_11263_2.jpg}};
\end{scope}
\node[rotate=90, text=cink2, font=\sffamily\fontsize{6.2}{7.4}\selectfont] at (0.470,-4.983) {Superpixels};
\begin{scope}
\clip[rounded corners=0.8mm] (0.620,-7.880) rectangle (3.133,-5.995);
\node[anchor=north west] at (0.620,-5.995) {\includegraphics[width=2.513cm,height=1.885cm]{images/spix_compare/00_4_refcocog_39842_1.jpg}};
\end{scope}
\node[anchor=south west, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1.3pt, inner ysep=0.9pt, font=\sffamily\fontsize{5.4}{6.5}\selectfont] at (0.670,-7.830) {IoU 97 \,$\cdot$\, max 97};
\begin{scope}
\clip[rounded corners=0.8mm] (3.203,-7.880) rectangle (5.717,-5.995);
\node[anchor=north west] at (3.203,-5.995) {\includegraphics[width=2.513cm,height=1.885cm]{images/spix_compare/01_4_refcocog_27718_1.jpg}};
\end{scope}
\node[anchor=south west, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1.3pt, inner ysep=0.9pt, font=\sffamily\fontsize{5.4}{6.5}\selectfont] at (3.253,-7.830) {IoU 97 \,$\cdot$\, max 97};
\begin{scope}
\clip[rounded corners=0.8mm] (5.787,-7.880) rectangle (8.300,-5.995);
\node[anchor=north west] at (5.787,-5.995) {\includegraphics[width=2.513cm,height=1.885cm]{images/spix_compare/02_4_refcoco_11263_2.jpg}};
\end{scope}
\node[anchor=south west, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1.3pt, inner ysep=0.9pt, font=\sffamily\fontsize{5.4}{6.5}\selectfont] at (5.837,-7.830) {IoU 83 \,$\cdot$\, max 91};
\node[rotate=90, text=cink2, font=\sffamily\fontsize{6.2}{7.4}\selectfont] at (0.470,-6.938) {Selected};
\draw[cink2!60, line width=0.5pt] (0.300,-0.050) -- (0.300,-3.790);
\node[rotate=90, text=cink, font=\sffamily\bfseries\fontsize{7.4}{9}\selectfont] at (0.120,-1.920) {EPOC};
\draw[cink2!60, line width=0.5pt] (0.300,-4.090) -- (0.300,-7.830);
\node[rotate=90, text=cink, font=\sffamily\bfseries\fontsize{7.4}{9}\selectfont] at (0.120,-5.960) {SAM 3.1};
\end{tikzpicture}%
}%
\caption{\textbf{Superpixel extractors.} The superpixels from EPOC and SAM~3.1, and those selected by SPiXSeg for each expression (RefCOCOg and RefCOCO val). max: the best IoU these superpixels allow.}
\label{fig:spix_compare}
\end{figure}


==> figures/fig_supp_error_types.tex <==
% fig_supp_error_types: generated by ufo/tools/paper/appendix_pack.py from error_types_ivl/fig_error_types.tex -- rerun it, do not edit
\begin{figure*}[t]
\centering
% generated by tools/paper/error_types_figure.py figure from picks.tsv -- edit picks.tsv and rerun
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm, y=1cm, every node/.style={inner sep=0pt, outer sep=0pt}]
\definecolor{etobject}{HTML}{FDECEC}\definecolor{etobjectA}{HTML}{C8102E}
\definecolor{etpieces}{HTML}{FFF3DC}\definecolor{etpiecesA}{HTML}{D98200}
\definecolor{etpartition}{HTML}{E6EEF8}\definecolor{etpartitionA}{HTML}{2171B5}
\definecolor{etcorrect}{HTML}{E9F6E7}\definecolor{etcorrectA}{HTML}{2E8B3E}
\definecolor{etgt}{RGB}{255,214,0}\definecolor{etceil}{RGB}{33,113,181}\definecolor{etpred}{RGB}{230,41,55}
\node[anchor=west, font=\footnotesize] (lg0) at (0,0.275) {};
\node[anchor=west, font=\footnotesize] (lg1) at ([xshift=0.35cm]lg0.east) {\tikz{\draw[etgt, line width=1.4pt] (0,0.09) -- (0.38,0.09);}\hspace{3pt}ground truth};
\node[anchor=west, font=\footnotesize] (lg2) at ([xshift=0.35cm]lg1.east) {\tikz{\fill[etceil, opacity=0.75, rounded corners=1pt] (0,0) rectangle (0.38,0.18);}\hspace{3pt}ceiling pieces (training targets)};
\node[anchor=west, font=\footnotesize] (lg3) at ([xshift=0.35cm]lg2.east) {\tikz{\fill[etpred, opacity=0.75, rounded corners=1pt] (0,0) rectangle (0.38,0.18);}\hspace{3pt}ours};
\node[anchor=east, font=\footnotesize\color{black!60}] at (17.400,0.275) {left: superpixels \quad right: our selection};
\fill[etobject, rounded corners=3pt] (0.000,0.000) rectangle (8.550,-4.086);
\fill[etobjectA] (0.180,-0.250) circle (0.06);
\node[anchor=west, font=\small\bfseries] at (0.320,-0.250) {Wrong object};
\node[anchor=east, font=\scriptsize\color{etobjectA}] at (8.430,-0.250) {wrong or missed object};
\node[anchor=north west] at (0.120,-0.500) {\includegraphics[width=4.115cm,height=3.086cm]{images/fig_supp_error_types/00_refcoco_20316_0.jpg}};
\node[anchor=north west] at (4.315,-0.500) {\includegraphics[width=4.115cm,height=3.086cm]{images/fig_supp_error_types/01_refcoco_20316_0.jpg}};
\node[anchor=south east] at (8.380,-3.536) {\colorbox{white}{\scriptsize\,IoU\,0\,}};
\node[anchor=south east] at (4.185,-3.536) {\colorbox{white}{\scriptsize\,ceiling\,98\,}};
\node[anchor=center, text width=8.310cm, align=center, font=\footnotesize\itshape] at (4.275,-3.836) {``upright suitcase to the right of dog\textquotedblright};
\fill[etobject, rounded corners=3pt] (8.850,0.000) rectangle (17.400,-4.086);
\fill[etobjectA] (9.030,-0.250) circle (0.06);
\node[anchor=west, font=\small\bfseries] at (9.170,-0.250) {Two objects};
\node[anchor=east, font=\scriptsize\color{etobjectA}] at (17.280,-0.250) {wrong or missed object};
\node[anchor=north west] at (8.970,-0.500) {\includegraphics[width=4.115cm,height=3.086cm]{images/fig_supp_error_types/10_refcoco_17829_1.jpg}};
\node[anchor=north west] at (13.165,-0.500) {\includegraphics[width=4.115cm,height=3.086cm]{images/fig_supp_error_types/11_refcoco_17829_1.jpg}};
\node[anchor=south east] at (17.230,-3.536) {\colorbox{white}{\scriptsize\,IoU\,26\,}};
\node[anchor=south east] at (13.035,-3.536) {\colorbox{white}{\scriptsize\,ceiling\,97\,}};
\node[anchor=center, text width=8.310cm, align=center, font=\footnotesize\itshape] at (13.125,-3.836) {``middle bowl on right\textquotedblright};
\fill[etobject, rounded corners=3pt] (0.000,-4.386) rectangle (8.550,-8.473);
\fill[etobjectA] (0.180,-4.636) circle (0.06);
\node[anchor=west, font=\small\bfseries] at (0.320,-4.636) {Mix of objects};
\node[anchor=east, font=\scriptsize\color{etobjectA}] at (8.430,-4.636) {wrong or missed object};
\node[anchor=north west] at (0.120,-4.886) {\includegraphics[width=4.115cm,height=3.086cm]{images/fig_supp_error_types/20_refcoco_20668_1.jpg}};
\node[anchor=north west] at (4.315,-4.886) {\includegraphics[width=4.115cm,height=3.086cm]{images/fig_supp_error_types/21_refcoco_20668_1.jpg}};
\node[anchor=south east] at (8.380,-7.922) {\colorbox{white}{\scriptsize\,IoU\,22\,}};
\node[anchor=south east] at (4.185,-7.922) {\colorbox{white}{\scriptsize\,ceiling\,90\,}};
\node[anchor=center, text width=8.310cm, align=center, font=\footnotesize\itshape] at (4.275,-8.223) {``snowboard horizontal\textquotedblright};
\fill[etobject, rounded corners=3pt] (8.850,-4.386) rectangle (17.400,-8.473);
\fill[etobjectA] (9.030,-4.636) circle (0.06);
\node[anchor=west, font=\small\bfseries] at (9.170,-4.636) {Missed};
\node[anchor=east, font=\scriptsize\color{etobjectA}] at (17.280,-4.636) {wrong or missed object};
\node[anchor=north west] at (8.970,-4.886) {\includegraphics[width=4.115cm,height=3.086cm]{images/fig_supp_error_types/30_refcocog_39_1.jpg}};
\node[anchor=north west] at (13.165,-4.886) {\includegraphics[width=4.115cm,height=3.086cm]{images/fig_supp_error_types/31_refcocog_39_1.jpg}};
\node[anchor=south east] at (17.230,-7.922) {\colorbox{white}{\scriptsize\,IoU\,0\,}};
\node[anchor=south east] at (13.035,-7.922) {\colorbox{white}{\scriptsize\,ceiling\,97\,}};
\node[anchor=center, text width=8.310cm, align=center, font=\footnotesize\itshape] at (13.125,-8.223) {``an imac computer beside a computer monitor\textquotedblright};
\fill[etpieces, rounded corners=3pt] (0.000,-8.772) rectangle (8.550,-12.859);
\fill[etpiecesA] (0.180,-9.022) circle (0.06);
\node[anchor=west, font=\small\bfseries] at (0.320,-9.022) {Missing pieces};
\node[anchor=east, font=\scriptsize\color{etpiecesA}] at (8.430,-9.022) {right object, wrong pieces};
\node[anchor=north west] at (0.120,-9.272) {\includegraphics[width=4.115cm,height=3.086cm]{images/fig_supp_error_types/40_refcoco_29154_0.jpg}};
\node[anchor=north west] at (4.315,-9.272) {\includegraphics[width=4.115cm,height=3.086cm]{images/fig_supp_error_types/41_refcoco_29154_0.jpg}};
\node[anchor=south east] at (8.380,-12.309) {\colorbox{white}{\scriptsize\,IoU\,31\,}};
\node[anchor=south east] at (4.185,-12.309) {\colorbox{white}{\scriptsize\,ceiling\,93\,}};
\node[anchor=center, text width=8.310cm, align=center, font=\footnotesize\itshape] at (4.275,-12.609) {``front gif\textquotedblright};
\fill[etpieces, rounded corners=3pt] (8.850,-8.772) rectangle (17.400,-12.859);
\fill[etpiecesA] (9.030,-9.022) circle (0.06);
\node[anchor=west, font=\small\bfseries] at (9.170,-9.022) {Extra pieces};
\node[anchor=east, font=\scriptsize\color{etpiecesA}] at (17.280,-9.022) {right object, wrong pieces};
\node[anchor=north west] at (8.970,-9.272) {\includegraphics[width=4.115cm,height=3.086cm]{images/fig_supp_error_types/50_refcoco+_35977_2.jpg}};
\node[anchor=north west] at (13.165,-9.272) {\includegraphics[width=4.115cm,height=3.086cm]{images/fig_supp_error_types/51_refcoco+_35977_2.jpg}};
\node[anchor=south east] at (17.230,-12.309) {\colorbox{white}{\scriptsize\,IoU\,30\,}};
\node[anchor=south east] at (13.035,-12.309) {\colorbox{white}{\scriptsize\,ceiling\,97\,}};
\node[anchor=center, text width=8.310cm, align=center, font=\footnotesize\itshape] at (13.125,-12.609) {``inside sink\textquotedblright};
\fill[etpartition, rounded corners=3pt] (0.000,-13.159) rectangle (8.550,-17.245);
\fill[etpartitionA] (0.180,-13.409) circle (0.06);
\node[anchor=west, font=\small\bfseries] at (0.320,-13.409) {Partition limit};
\node[anchor=east, font=\scriptsize\color{etpartitionA}] at (8.430,-13.409) {partition limit};
\node[anchor=north west] at (0.120,-13.659) {\includegraphics[width=4.115cm,height=3.086cm]{images/fig_supp_error_types/60_refcocog_4756_0.jpg}};
\node[anchor=north west] at (4.315,-13.659) {\includegraphics[width=4.115cm,height=3.086cm]{images/fig_supp_error_types/61_refcocog_4756_0.jpg}};
\node[anchor=south east] at (8.380,-16.695) {\colorbox{white}{\scriptsize\,IoU\,37\,}};
\node[anchor=south east] at (4.185,-16.695) {\colorbox{white}{\scriptsize\,ceiling\,38\,}};
\node[anchor=center, text width=8.310cm, align=center, font=\footnotesize\itshape] at (4.275,-16.995) {``a four light decorative lamp\textquotedblright};
\fill[etcorrect, rounded corners=3pt] (8.850,-13.159) rectangle (17.400,-17.245);
\fill[etcorrectA] (9.030,-13.409) circle (0.06);
\node[anchor=west, font=\small\bfseries] at (9.170,-13.409) {Correct};
\node[anchor=east, font=\scriptsize\color{etcorrectA}] at (17.280,-13.409) {near the ceiling};
\node[anchor=north west] at (8.970,-13.659) {\includegraphics[width=4.115cm,height=3.086cm]{images/fig_supp_error_types/70_refcocog_29630_0.jpg}};
\node[anchor=north west] at (13.165,-13.659) {\includegraphics[width=4.115cm,height=3.086cm]{images/fig_supp_error_types/71_refcocog_29630_0.jpg}};
\node[anchor=south east] at (17.230,-16.695) {\colorbox{white}{\scriptsize\,IoU\,98\,}};
\node[anchor=south east] at (13.035,-16.695) {\colorbox{white}{\scriptsize\,ceiling\,98\,}};
\node[anchor=center, text width=8.310cm, align=center, font=\footnotesize\itshape] at (13.125,-16.995) {``avocado chunks and several carrots\textquotedblright};
\end{tikzpicture}
}%
\caption{One example per error type of Table~\ref{tab:errors_ivl} (InternVL2.5-8B). Left of each pair: our superpixels with the ceiling pieces (blue), the training targets, i.e.\ the superpixels more than half inside the ground truth; right: our selection (red). Yellow: ground-truth outline. Wrong object, two objects and mix of objects involve a look-alike of the same category; missed: the target is barely covered and the selection is not on a look-alike. The partition limit is the loss no selection can avoid: the thin lamp arms fall inside no superpixel.}
\label{fig:error_types}
\end{figure*}


==> figures/fig_supp_gres_ivl.tex <==
% fig_supp_gres_ivl: generated by ufo/tools/paper/appendix_pack.py from gres_compare_ivl/fig_res_compare.tex -- rerun it, do not edit
\begin{figure*}[t]
\centering
% generated by tools/paper/res_compare.py --vertical from columns.tsv -- edit columns.tsv and rerun
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm, y=1cm, every node/.style={inner sep=0pt, outer sep=0pt}]
\node[anchor=south, font=\small\bfseries] at (3.792,0.08) {GT};
\node[anchor=south, font=\small\bfseries] at (6.275,0.08) {LISA};
\node[anchor=south, font=\small\bfseries] at (8.758,0.08) {HiMTok};
\node[anchor=south, font=\small\bfseries] at (11.242,0.08) {SAMTok};
\node[anchor=south, font=\small\bfseries] at (13.725,0.08) {PaDT};
\node[anchor=south, font=\small\bfseries] at (16.208,0.08) {SPiXSeg};
\node[anchor=north west] at (2.600,0.000) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/00_0_grefcoco_89509_0.jpg}};
\node[anchor=north west] at (5.083,0.000) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/00_1_grefcoco_89509_0.jpg}};
\node[anchor=north west] at (7.567,0.000) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/00_2_grefcoco_89509_0.jpg}};
\node[anchor=north west] at (10.050,0.000) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/00_3_grefcoco_89509_0.jpg}};
\node[anchor=north west] at (12.533,0.000) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/00_4_grefcoco_89509_0.jpg}};
\node[anchor=north west] at (15.017,0.000) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/00_5_grefcoco_89509_0.jpg}};
\node[anchor=east, text width=2.450cm, align=right, font=\small\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (2.450,-0.894) {``the tongs and very left plate\textquotedblright};
\node[anchor=north west] at (2.600,-1.888) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/01_0_grefcoco_70891_0.jpg}};
\node[anchor=north west] at (5.083,-1.888) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/01_1_grefcoco_70891_0.jpg}};
\node[anchor=north west] at (7.567,-1.888) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/01_2_grefcoco_70891_0.jpg}};
\node[anchor=north west] at (10.050,-1.888) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/01_3_grefcoco_70891_0.jpg}};
\node[anchor=north west] at (12.533,-1.888) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/01_4_grefcoco_70891_0.jpg}};
\node[anchor=north west] at (15.017,-1.888) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/01_5_grefcoco_70891_0.jpg}};
\node[anchor=east, text width=2.450cm, align=right, font=\footnotesize\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (2.450,-2.781) {``the nine fire hydrants closest to us\textquotedblright};
\node[anchor=north west] at (2.600,-3.775) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/02_0_grefcoco_93368_1.jpg}};
\node[anchor=north west] at (5.083,-3.775) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/02_1_grefcoco_93368_1.jpg}};
\node[anchor=north west] at (7.567,-3.775) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/02_2_grefcoco_93368_1.jpg}};
\node[anchor=north west] at (10.050,-3.775) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/02_3_grefcoco_93368_1.jpg}};
\node[anchor=north west] at (12.533,-3.775) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/02_4_grefcoco_93368_1.jpg}};
\node[anchor=north west] at (15.017,-3.775) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/02_5_grefcoco_93368_1.jpg}};
\node[anchor=east, text width=2.450cm, align=right, font=\footnotesize\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (2.450,-4.669) {``bottles of wine situated next to the table\textquotedblright};
\node[anchor=north west] at (2.600,-5.663) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/03_0_grefcoco_82194_3.jpg}};
\node[anchor=north west] at (5.083,-5.663) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/03_1_grefcoco_82194_3.jpg}};
\node[anchor=north west] at (7.567,-5.663) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/03_2_grefcoco_82194_3.jpg}};
\node[anchor=north west] at (10.050,-5.663) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/03_3_grefcoco_82194_3.jpg}};
\node[anchor=north west] at (12.533,-5.663) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/03_4_grefcoco_82194_3.jpg}};
\node[anchor=north west] at (15.017,-5.663) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/03_5_grefcoco_82194_3.jpg}};
\node[anchor=east, text width=2.450cm, align=right, font=\scriptsize\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (2.450,-6.556) {``inside the green box positioned on the right there are apple segments\textquotedblright};
\node[anchor=north west] at (2.600,-7.550) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/04_0_grefcoco_35090_0.jpg}};
\node[anchor=north west] at (5.083,-7.550) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/04_1_grefcoco_35090_0.jpg}};
\node[anchor=north west] at (7.567,-7.550) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/04_2_grefcoco_35090_0.jpg}};
\node[anchor=north west] at (10.050,-7.550) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/04_3_grefcoco_35090_0.jpg}};
\node[anchor=north west] at (12.533,-7.550) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/04_4_grefcoco_35090_0.jpg}};
\node[anchor=north west] at (15.017,-7.550) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/04_5_grefcoco_35090_0.jpg}};
\node[anchor=east, text width=2.450cm, align=right, font=\scriptsize\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (2.450,-8.444) {``the black guy on the left holding a bread and a table\textquotedblright};
\node[anchor=north west] at (2.600,-9.438) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/05_0_grefcoco_57834_1.jpg}};
\node[anchor=north west] at (5.083,-9.438) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/05_1_grefcoco_57834_1.jpg}};
\node[anchor=north west] at (7.567,-9.438) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/05_2_grefcoco_57834_1.jpg}};
\node[anchor=north west] at (10.050,-9.438) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/05_3_grefcoco_57834_1.jpg}};
\node[anchor=north west] at (12.533,-9.438) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/05_4_grefcoco_57834_1.jpg}};
\node[anchor=north west] at (15.017,-9.438) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/05_5_grefcoco_57834_1.jpg}};
\node[anchor=east, text width=2.450cm, align=right, font=\small\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (2.450,-10.331) {``silver saturn\textquotedblright};
\node[anchor=north west] at (2.600,-11.325) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/06_0_grefcoco_88468_2.jpg}};
\node[anchor=north west] at (5.083,-11.325) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/06_1_grefcoco_88468_2.jpg}};
\node[anchor=north west] at (7.567,-11.325) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/06_2_grefcoco_88468_2.jpg}};
\node[anchor=north west] at (10.050,-11.325) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/06_3_grefcoco_88468_2.jpg}};
\node[anchor=north west] at (12.533,-11.325) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/06_4_grefcoco_88468_2.jpg}};
\node[anchor=north west] at (15.017,-11.325) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/06_5_grefcoco_88468_2.jpg}};
\node[anchor=east, text width=2.450cm, align=right, font=\small\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (2.450,-12.219) {``a train\textquotedblright};
\node[anchor=north west] at (2.600,-13.213) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/07_0_grefcoco_62328_2.jpg}};
\node[anchor=north west] at (5.083,-13.213) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/07_1_grefcoco_62328_2.jpg}};
\node[anchor=north west] at (7.567,-13.213) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/07_2_grefcoco_62328_2.jpg}};
\node[anchor=north west] at (10.050,-13.213) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/07_3_grefcoco_62328_2.jpg}};
\node[anchor=north west] at (12.533,-13.213) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/07_4_grefcoco_62328_2.jpg}};
\node[anchor=north west] at (15.017,-13.213) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_gres_ivl/07_5_grefcoco_62328_2.jpg}};
\node[anchor=east, text width=2.450cm, align=right, font=\scriptsize\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (2.450,-14.106) {``front bottom middle bird laying on side cant see his legs\textquotedblright};
\end{tikzpicture}
}%
\caption{Generalized referring segmentation on gRefCOCO with the InternVL2.5-8B backbone. Top five rows: expressions with several targets; then one with a single target; bottom two: expressions with no target in the image, where the correct answer is an empty mask. Columns: ground truth, LISA-7B~\cite{lai2024lisa}, HiMTok~\cite{wang2025himtok}, SAMTok~\cite{zhou2026samtok}, PaDT~\cite{padt}, and \ours{} (ours)}
\label{fig:supp_gres_ivl}
\end{figure*}


==> figures/fig_supp_ood_compare.tex <==
% fig_supp_ood_compare: generated by ufo/tools/paper/appendix_pack.py from ood_compare_supp/fig_ood_compare.tex -- rerun it, do not edit
\begin{figure*}[t]
\centering
% generated by tools/paper/ood_compare.py --vertical from columns.tsv -- edit columns.tsv and rerun
\begin{tikzpicture}[x=1cm, y=1cm, every node/.style={inner sep=0pt, outer sep=0pt}]
\node[anchor=base, font=\small\bfseries] at (4.250,0.12) {Input};
\node[anchor=base, font=\small\bfseries] at (6.650,0.12) {Text4Seg};
\node[anchor=base, font=\small\bfseries] at (9.050,0.12) {RAS};
\node[anchor=base, font=\small\bfseries] at (11.450,0.12) {UFO};
\node[anchor=base, font=\small\bfseries] at (13.850,0.12) {PaDT};
\node[anchor=base, font=\small\bfseries] at (16.250,0.12) {SPiXSeg};
\node[anchor=north west] at (3.100,0.000) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/00_0_underwater_clownfish.jpg}};
\node[anchor=north west] at (5.500,0.000) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/00_1_underwater_clownfish.jpg}};
\node[anchor=north west] at (7.900,0.000) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/00_2_underwater_clownfish.jpg}};
\node[anchor=north west] at (10.300,0.000) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/00_3_underwater_clownfish.jpg}};
\node[anchor=north west] at (12.700,0.000) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/00_4_underwater_clownfish.jpg}};
\node[anchor=north west] at (15.100,0.000) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/00_5_underwater_clownfish.jpg}};
\node[anchor=east, text width=2.950cm, align=right, font=\footnotesize\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (2.950,-0.862) {``the sea anemone\textquotedblright};
\node[anchor=north west] at (3.100,-1.825) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/01_0_bird_macaw.jpg}};
\node[anchor=north west] at (5.500,-1.825) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/01_1_bird_macaw.jpg}};
\node[anchor=north west] at (7.900,-1.825) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/01_2_bird_macaw.jpg}};
\node[anchor=north west] at (10.300,-1.825) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/01_3_bird_macaw.jpg}};
\node[anchor=north west] at (12.700,-1.825) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/01_4_bird_macaw.jpg}};
\node[anchor=north west] at (15.100,-1.825) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/01_5_bird_macaw.jpg}};
\node[anchor=east, text width=2.950cm, align=right, font=\footnotesize\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (2.950,-2.688) {``the yellow chest\textquotedblright};
\node[anchor=north west] at (3.100,-3.650) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/02_0_animal_heron.jpg}};
\node[anchor=north west] at (5.500,-3.650) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/02_1_animal_heron.jpg}};
\node[anchor=north west] at (7.900,-3.650) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/02_2_animal_heron.jpg}};
\node[anchor=north west] at (10.300,-3.650) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/02_3_animal_heron.jpg}};
\node[anchor=north west] at (12.700,-3.650) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/02_4_animal_heron.jpg}};
\node[anchor=north west] at (15.100,-3.650) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/02_5_animal_heron.jpg}};
\node[anchor=east, text width=2.950cm, align=right, font=\footnotesize\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (2.950,-4.513) {``the legs of the heron\textquotedblright};
\node[anchor=north west] at (3.100,-5.475) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/03_0_insect_dragonfly.jpg}};
\node[anchor=north west] at (5.500,-5.475) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/03_1_insect_dragonfly.jpg}};
\node[anchor=north west] at (7.900,-5.475) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/03_2_insect_dragonfly.jpg}};
\node[anchor=north west] at (10.300,-5.475) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/03_3_insect_dragonfly.jpg}};
\node[anchor=north west] at (12.700,-5.475) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/03_4_insect_dragonfly.jpg}};
\node[anchor=north west] at (15.100,-5.475) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/03_5_insect_dragonfly.jpg}};
\node[anchor=east, text width=2.950cm, align=right, font=\footnotesize\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (2.950,-6.337) {``the long striped abdomen of the dragonfly\textquotedblright};
\node[anchor=north west] at (3.100,-7.300) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/04_0_music_violinist.jpg}};
\node[anchor=north west] at (5.500,-7.300) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/04_1_music_violinist.jpg}};
\node[anchor=north west] at (7.900,-7.300) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/04_2_music_violinist.jpg}};
\node[anchor=north west] at (10.300,-7.300) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/04_3_music_violinist.jpg}};
\node[anchor=north west] at (12.700,-7.300) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/04_4_music_violinist.jpg}};
\node[anchor=north west] at (15.100,-7.300) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/04_5_music_violinist.jpg}};
\node[anchor=east, text width=2.950cm, align=right, font=\footnotesize\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (2.950,-8.162) {``the strap on his shoulder\textquotedblright};
\node[anchor=north west] at (3.100,-9.125) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/05_0_underwater_stingray.jpg}};
\node[anchor=north west] at (5.500,-9.125) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/05_1_underwater_stingray.jpg}};
\node[anchor=north west] at (7.900,-9.125) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/05_2_underwater_stingray.jpg}};
\node[anchor=north west] at (10.300,-9.125) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/05_3_underwater_stingray.jpg}};
\node[anchor=north west] at (12.700,-9.125) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/05_4_underwater_stingray.jpg}};
\node[anchor=north west] at (15.100,-9.125) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/05_5_underwater_stingray.jpg}};
\node[anchor=east, text width=2.950cm, align=right, font=\footnotesize\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (2.950,-9.988) {``the tail of the stingray\textquotedblright};
\node[anchor=north west] at (3.100,-10.950) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/06_0_architecture_cathedral.jpg}};
\node[anchor=north west] at (5.500,-10.950) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/06_1_architecture_cathedral.jpg}};
\node[anchor=north west] at (7.900,-10.950) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/06_2_architecture_cathedral.jpg}};
\node[anchor=north west] at (10.300,-10.950) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/06_3_architecture_cathedral.jpg}};
\node[anchor=north west] at (12.700,-10.950) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/06_4_architecture_cathedral.jpg}};
\node[anchor=north west] at (15.100,-10.950) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/06_5_architecture_cathedral.jpg}};
\node[anchor=east, text width=2.950cm, align=right, font=\footnotesize\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (2.950,-11.812) {``the street lamp on the right\textquotedblright};
\node[anchor=north west] at (3.100,-12.775) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/07_0_insect_longhorn_beetle.jpg}};
\node[anchor=north west] at (5.500,-12.775) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/07_1_insect_longhorn_beetle.jpg}};
\node[anchor=north west] at (7.900,-12.775) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/07_2_insect_longhorn_beetle.jpg}};
\node[anchor=north west] at (10.300,-12.775) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/07_3_insect_longhorn_beetle.jpg}};
\node[anchor=north west] at (12.700,-12.775) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/07_4_insect_longhorn_beetle.jpg}};
\node[anchor=north west] at (15.100,-12.775) {\includegraphics[width=2.300cm,height=1.725cm]{images/fig_supp_ood_compare/07_5_insect_longhorn_beetle.jpg}};
\node[anchor=east, text width=2.950cm, align=right, font=\footnotesize\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (2.950,-13.638) {``the flower spike\textquotedblright};
\end{tikzpicture}
\caption{More out-of-domain expressions compared across methods, on images not shown in Fig.~\ref{fig:ood_compare}: Text4Seg~\cite{lantext4seg}, RAS~\cite{cao2025RAS}, UFO~\cite{tang2026ufo}, PaDT~\cite{padt} and \ours{}. Text4Seg, UFO and \ours{} use LLaVA-1.5-7B, RAS LLaVA-1.5-13B and PaDT Qwen2.5-VL-7B.}
\label{fig:supp_ood_compare}
\end{figure*}
% \noindent{\scriptsize Image credits, Fig.~\ref{fig:supp_ood_compare}: Images from Wikimedia Commons: Nick Hobgood (CC BY-SA 3.0, \url{https://commons.wikimedia.org/wiki/File:Amphiprion_ocellaris_(Clown_anemonefish)_by_Nick_Hobgood.jpg}); Michael Gäbler (CC BY 3.0, \url{https://commons.wikimedia.org/wiki/File:Ara_ararauna_(Linnaeus_1758).jpg}); Basile Morin (CC BY-SA 4.0, \url{https://commons.wikimedia.org/wiki/File:Ardea_cinerea_(Grey_heron)_eating_fish.jpg}); Charles J. Sharp (CC BY-SA 4.0, \url{https://commons.wikimedia.org/wiki/File:Golden-ringed_dragonfly_(Cordulegaster_boltonii)_male.jpg}); Wilfredor (CC0, \url{https://commons.wikimedia.org/wiki/File:Violinist_from_street_in_Montreal.jpg}); Charles J. Sharp (CC BY-SA 4.0, \url{https://commons.wikimedia.org/wiki/File:Pink_whipray_(Pateobatis_fai)_Moorea_2.jpg}); Diego Delso (CC BY-SA 3.0, \url{https://commons.wikimedia.org/wiki/File:Catedral,_Teruel,_Espa%C3%B1a,_2014-01-10,_DD_62.JPG}); Jeevan Jose, Kerala, India (CC BY-SA 4.0, \url{https://commons.wikimedia.org/wiki/File:Eucomatocera_vittata-Kadavoor-2017-05-23-001.jpg}).}\par



==> figures/fig_supp_reasonseg_ivl.tex <==
% fig_supp_reasonseg_ivl: generated by ufo/tools/paper/appendix_pack.py from reasonseg_compare_ivl/fig_res_compare.tex -- rerun it, do not edit
\begin{figure*}[t]
\centering
% generated by tools/paper/res_compare.py --vertical from columns.tsv -- edit columns.tsv and rerun
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm, y=1cm, every node/.style={inner sep=0pt, outer sep=0pt}]
\node[anchor=south, font=\small\bfseries] at (5.570,0.08) {GT};
\node[anchor=south, font=\small\bfseries] at (8.210,0.08) {LISA};
\node[anchor=south, font=\small\bfseries] at (10.850,0.08) {SAMTok};
\node[anchor=south, font=\small\bfseries] at (13.490,0.08) {PaDT};
\node[anchor=south, font=\small\bfseries] at (16.130,0.08) {SPiXSeg};
\node[anchor=north west] at (4.300,0.000) {\includegraphics[width=2.540cm,height=1.905cm]{images/fig_supp_reasonseg_ivl/00_0_reasonseg_test_8729667363_67a507b376_o_0.jpg}};
\node[anchor=north west] at (6.940,0.000) {\includegraphics[width=2.540cm,height=1.905cm]{images/fig_supp_reasonseg_ivl/00_1_reasonseg_test_8729667363_67a507b376_o_0.jpg}};
\node[anchor=north west] at (9.580,0.000) {\includegraphics[width=2.540cm,height=1.905cm]{images/fig_supp_reasonseg_ivl/00_2_reasonseg_test_8729667363_67a507b376_o_0.jpg}};
\node[anchor=north west] at (12.220,0.000) {\includegraphics[width=2.540cm,height=1.905cm]{images/fig_supp_reasonseg_ivl/00_3_reasonseg_test_8729667363_67a507b376_o_0.jpg}};
\node[anchor=north west] at (14.860,0.000) {\includegraphics[width=2.540cm,height=1.905cm]{images/fig_supp_reasonseg_ivl/00_4_reasonseg_test_8729667363_67a507b376_o_0.jpg}};
\node[anchor=east, text width=4.150cm, align=right, font=\scriptsize\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (4.150,-0.953) {``the unopened flowers\textquotedblright};
\node[anchor=north west] at (4.300,-2.005) {\includegraphics[width=2.540cm,height=1.905cm]{images/fig_supp_reasonseg_ivl/01_0_reasonseg_test_14565917273_8751c8378a_o_4.jpg}};
\node[anchor=north west] at (6.940,-2.005) {\includegraphics[width=2.540cm,height=1.905cm]{images/fig_supp_reasonseg_ivl/01_1_reasonseg_test_14565917273_8751c8378a_o_4.jpg}};
\node[anchor=north west] at (9.580,-2.005) {\includegraphics[width=2.540cm,height=1.905cm]{images/fig_supp_reasonseg_ivl/01_2_reasonseg_test_14565917273_8751c8378a_o_4.jpg}};
\node[anchor=north west] at (12.220,-2.005) {\includegraphics[width=2.540cm,height=1.905cm]{images/fig_supp_reasonseg_ivl/01_3_reasonseg_test_14565917273_8751c8378a_o_4.jpg}};
\node[anchor=north west] at (14.860,-2.005) {\includegraphics[width=2.540cm,height=1.905cm]{images/fig_supp_reasonseg_ivl/01_4_reasonseg_test_14565917273_8751c8378a_o_4.jpg}};
\node[anchor=east, text width=4.150cm, align=right, font=\scriptsize\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (4.150,-2.958) {``In what specific way do the characteristics of the plant in the picture enable it to survive arid conditions?\textquotedblright};
\node[anchor=north west] at (4.300,-4.010) {\includegraphics[width=2.540cm,height=1.905cm]{images/fig_supp_reasonseg_ivl/02_0_reasonseg_test_8368723726_cfff58d620_o_2.jpg}};
\node[anchor=north west] at (6.940,-4.010) {\includegraphics[width=2.540cm,height=1.905cm]{images/fig_supp_reasonseg_ivl/02_1_reasonseg_test_8368723726_cfff58d620_o_2.jpg}};
\node[anchor=north west] at (9.580,-4.010) {\includegraphics[width=2.540cm,height=1.905cm]{images/fig_supp_reasonseg_ivl/02_2_reasonseg_test_8368723726_cfff58d620_o_2.jpg}};
\node[anchor=north west] at (12.220,-4.010) {\includegraphics[width=2.540cm,height=1.905cm]{images/fig_supp_reasonseg_ivl/02_3_reasonseg_test_8368723726_cfff58d620_o_2.jpg}};
\node[anchor=north west] at (14.860,-4.010) {\includegraphics[width=2.540cm,height=1.905cm]{images/fig_supp_reasonseg_ivl/02_4_reasonseg_test_8368723726_cfff58d620_o_2.jpg}};
\node[anchor=east, text width=4.150cm, align=right, font=\scriptsize\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (4.150,-4.962) {``What part of the fish and chips meal is often used to add flavor and squeezed onto the fish?\textquotedblright};
\node[anchor=north west] at (4.300,-6.015) {\includegraphics[width=2.540cm,height=1.905cm]{images/fig_supp_reasonseg_ivl/03_0_reasonseg_test_4221328767_00e53db50a_o_1.jpg}};
\node[anchor=north west] at (6.940,-6.015) {\includegraphics[width=2.540cm,height=1.905cm]{images/fig_supp_reasonseg_ivl/03_1_reasonseg_test_4221328767_00e53db50a_o_1.jpg}};
\node[anchor=north west] at (9.580,-6.015) {\includegraphics[width=2.540cm,height=1.905cm]{images/fig_supp_reasonseg_ivl/03_2_reasonseg_test_4221328767_00e53db50a_o_1.jpg}};
\node[anchor=north west] at (12.220,-6.015) {\includegraphics[width=2.540cm,height=1.905cm]{images/fig_supp_reasonseg_ivl/03_3_reasonseg_test_4221328767_00e53db50a_o_1.jpg}};
\node[anchor=north west] at (14.860,-6.015) {\includegraphics[width=2.540cm,height=1.905cm]{images/fig_supp_reasonseg_ivl/03_4_reasonseg_test_4221328767_00e53db50a_o_1.jpg}};
\node[anchor=east, text width=4.150cm, align=right, font=\scriptsize\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (4.150,-6.967) {``What piece of accessory among the small, colorful bead decorations in the image can be worn as a wrist ornament?\textquotedblright};
\node[anchor=north west] at (4.300,-8.020) {\includegraphics[width=2.540cm,height=1.905cm]{images/fig_supp_reasonseg_ivl/04_0_reasonseg_test_7426524196_1cba2677a8_o_5.jpg}};
\node[anchor=north west] at (6.940,-8.020) {\includegraphics[width=2.540cm,height=1.905cm]{images/fig_supp_reasonseg_ivl/04_1_reasonseg_test_7426524196_1cba2677a8_o_5.jpg}};
\node[anchor=north west] at (9.580,-8.020) {\includegraphics[width=2.540cm,height=1.905cm]{images/fig_supp_reasonseg_ivl/04_2_reasonseg_test_7426524196_1cba2677a8_o_5.jpg}};
\node[anchor=north west] at (12.220,-8.020) {\includegraphics[width=2.540cm,height=1.905cm]{images/fig_supp_reasonseg_ivl/04_3_reasonseg_test_7426524196_1cba2677a8_o_5.jpg}};
\node[anchor=north west] at (14.860,-8.020) {\includegraphics[width=2.540cm,height=1.905cm]{images/fig_supp_reasonseg_ivl/04_4_reasonseg_test_7426524196_1cba2677a8_o_5.jpg}};
\node[anchor=east, text width=4.150cm, align=right, font=\scriptsize\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (4.150,-8.973) {``In modern cuisine, dishes are often decorated to create a distinct and aesthetically pleasing dining experience. Based on the picture, what food item is most likely to be utilized for decoration purposes?\textquotedblright};
\node[anchor=north west] at (4.300,-10.025) {\includegraphics[width=2.540cm,height=1.905cm]{images/fig_supp_reasonseg_ivl/05_0_reasonseg_test_2655969483_531479aa52_o_0.jpg}};
\node[anchor=north west] at (6.940,-10.025) {\includegraphics[width=2.540cm,height=1.905cm]{images/fig_supp_reasonseg_ivl/05_1_reasonseg_test_2655969483_531479aa52_o_0.jpg}};
\node[anchor=north west] at (9.580,-10.025) {\includegraphics[width=2.540cm,height=1.905cm]{images/fig_supp_reasonseg_ivl/05_2_reasonseg_test_2655969483_531479aa52_o_0.jpg}};
\node[anchor=north west] at (12.220,-10.025) {\includegraphics[width=2.540cm,height=1.905cm]{images/fig_supp_reasonseg_ivl/05_3_reasonseg_test_2655969483_531479aa52_o_0.jpg}};
\node[anchor=north west] at (14.860,-10.025) {\includegraphics[width=2.540cm,height=1.905cm]{images/fig_supp_reasonseg_ivl/05_4_reasonseg_test_2655969483_531479aa52_o_0.jpg}};
\node[anchor=east, text width=4.150cm, align=right, font=\scriptsize\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (4.150,-10.977) {``In a game of darts, what part of the dartboard should you aim for to maximize your points?\textquotedblright};
\node[anchor=north west] at (4.300,-12.030) {\includegraphics[width=2.540cm,height=1.905cm]{images/fig_supp_reasonseg_ivl/06_0_reasonseg_test_13944080722_cdd709bbaa_o_0.jpg}};
\node[anchor=north west] at (6.940,-12.030) {\includegraphics[width=2.540cm,height=1.905cm]{images/fig_supp_reasonseg_ivl/06_1_reasonseg_test_13944080722_cdd709bbaa_o_0.jpg}};
\node[anchor=north west] at (9.580,-12.030) {\includegraphics[width=2.540cm,height=1.905cm]{images/fig_supp_reasonseg_ivl/06_2_reasonseg_test_13944080722_cdd709bbaa_o_0.jpg}};
\node[anchor=north west] at (12.220,-12.030) {\includegraphics[width=2.540cm,height=1.905cm]{images/fig_supp_reasonseg_ivl/06_3_reasonseg_test_13944080722_cdd709bbaa_o_0.jpg}};
\node[anchor=north west] at (14.860,-12.030) {\includegraphics[width=2.540cm,height=1.905cm]{images/fig_supp_reasonseg_ivl/06_4_reasonseg_test_13944080722_cdd709bbaa_o_0.jpg}};
\node[anchor=east, text width=4.150cm, align=right, font=\scriptsize\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (4.150,-12.982) {``the food with high vitamin\textquotedblright};
\node[anchor=north west] at (4.300,-14.035) {\includegraphics[width=2.540cm,height=1.905cm]{images/fig_supp_reasonseg_ivl/07_0_reasonseg_test_11381011104_62d52e1d76_o_3.jpg}};
\node[anchor=north west] at (6.940,-14.035) {\includegraphics[width=2.540cm,height=1.905cm]{images/fig_supp_reasonseg_ivl/07_1_reasonseg_test_11381011104_62d52e1d76_o_3.jpg}};
\node[anchor=north west] at (9.580,-14.035) {\includegraphics[width=2.540cm,height=1.905cm]{images/fig_supp_reasonseg_ivl/07_2_reasonseg_test_11381011104_62d52e1d76_o_3.jpg}};
\node[anchor=north west] at (12.220,-14.035) {\includegraphics[width=2.540cm,height=1.905cm]{images/fig_supp_reasonseg_ivl/07_3_reasonseg_test_11381011104_62d52e1d76_o_3.jpg}};
\node[anchor=north west] at (14.860,-14.035) {\includegraphics[width=2.540cm,height=1.905cm]{images/fig_supp_reasonseg_ivl/07_4_reasonseg_test_11381011104_62d52e1d76_o_3.jpg}};
\node[anchor=east, text width=4.150cm, align=right, font=\scriptsize\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (4.150,-14.988) {``Which part of the dog's body in the picture seems to be alert and attentive?\textquotedblright};
\end{tikzpicture}%
}
\caption{Reasoning segmentation on the ReasonSeg test split with the InternVL2.5-8B backbone (fine-tuned from our RES checkpoint on RES, VQA and ReasonSeg). Columns: ground truth, LISA-7B~\cite{lai2024lisa}, SAMTok~\cite{zhou2026samtok}, PaDT~\cite{padt}, and \ours{} (ours).}
\label{fig:supp_reasonseg_ivl}
\end{figure*}

==> figures/fig_supp_region_budget.tex <==
% fig_supp_budget_qual: generated by ufo/tools/paper/appendix_pack.py from budget_sweep/fig_budget_qual.tex -- rerun it, do not edit
\begin{figure*}[t]
\centering
\definecolor{cink}{HTML}{1A1A1A}
\definecolor{cink2}{HTML}{555555}
\definecolor{carrow}{HTML}{3B4252}
\definecolor{csel}{HTML}{1F78FF}
\definecolor{cours}{HTML}{E9F6E7}
\definecolor{cr80}{HTML}{2A78D6}
\definecolor{civl}{HTML}{7B4FD6}
\definecolor{cbmodelcIoU}{HTML}{7FB77E}
\definecolor{cbother}{HTML}{D9D9D9}
\definecolor{cbwrongpieces}{HTML}{F2C879}
\definecolor{cbwrongregion}{HTML}{EF9A8A}
\definecolor{cbpartitionlimit}{HTML}{9AB8D9}
% generated by tools/paper/budget_sweep.py qual -- rerun it, do not edit this file
\begin{tikzpicture}[x=1cm, y=1cm, every node/.style={inner sep=0pt, outer sep=0pt}]
\node[anchor=south, text=cink, font=\sffamily\bfseries\fontsize{8}{9.6}\selectfont] at (1.468,0.1) {Image / GT};
\node[anchor=south, text=cink, font=\sffamily\bfseries\fontsize{8}{9.6}\selectfont] at (4.684,0.1) {$K = 16$};
\node[anchor=south, text=cink, font=\sffamily\bfseries\fontsize{8}{9.6}\selectfont] at (7.700,0.1) {$K = 32$};
\node[anchor=south, text=cink, font=\sffamily\bfseries\fontsize{8}{9.6}\selectfont] at (10.716,0.1) {$K = 48$};
\node[anchor=south, text=cink, font=\sffamily\bfseries\fontsize{8}{9.6}\selectfont] at (13.732,0.1) {$K = 64$};
\begin{scope}
\clip[rounded corners=0.8mm] (0.000,-2.202) rectangle (2.936,0.000);
\node[anchor=north west] at (0.000,0.000) {\includegraphics[width=2.936cm,height=2.202cm]{images/fig_supp_budget_qual/00_b0.jpg}};
\end{scope}
\begin{scope}
\clip[rounded corners=0.8mm] (3.216,-2.202) rectangle (6.152,0.000);
\node[anchor=north west] at (3.216,0.000) {\includegraphics[width=2.936cm,height=2.202cm]{images/fig_supp_budget_qual/00_b1.jpg}};
\end{scope}
\node[anchor=south west, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1.5pt, inner ysep=1pt, font=\sffamily\fontsize{5.8}{7.0}\selectfont] at (3.266,-2.152) {IoU 0 \,$\cdot$\, max 10 \,$\cdot$\, 16 regions};
\begin{scope}
\clip[rounded corners=0.8mm] (6.232,-2.202) rectangle (9.168,0.000);
\node[anchor=north west] at (6.232,0.000) {\includegraphics[width=2.936cm,height=2.202cm]{images/fig_supp_budget_qual/00_b2.jpg}};
\end{scope}
\node[anchor=south west, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1.5pt, inner ysep=1pt, font=\sffamily\fontsize{5.8}{7.0}\selectfont] at (6.282,-2.152) {IoU 12 \,$\cdot$\, max 12 \,$\cdot$\, 28 regions};
\begin{scope}
\clip[rounded corners=0.8mm] (9.248,-2.202) rectangle (12.184,0.000);
\node[anchor=north west] at (9.248,0.000) {\includegraphics[width=2.936cm,height=2.202cm]{images/fig_supp_budget_qual/00_b3.jpg}};
\end{scope}
\node[anchor=south west, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1.5pt, inner ysep=1pt, font=\sffamily\fontsize{5.8}{7.0}\selectfont] at (9.298,-2.152) {IoU 31 \,$\cdot$\, max 31 \,$\cdot$\, 38 regions};
\begin{scope}
\clip[rounded corners=0.8mm] (12.264,-2.202) rectangle (15.200,0.000);
\node[anchor=north west] at (12.264,0.000) {\includegraphics[width=2.936cm,height=2.202cm]{images/fig_supp_budget_qual/00_b4.jpg}};
\end{scope}
\node[anchor=south west, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1.5pt, inner ysep=1pt, font=\sffamily\fontsize{5.8}{7.0}\selectfont] at (12.314,-2.152) {IoU 96 \,$\cdot$\, max 96 \,$\cdot$\, 53 regions};
\node[anchor=south, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=2pt, inner ysep=1.4pt, text width=2.696cm, align=center, font=\sffamily\fontsize{6.2}{7.4}\selectfont\itshape] at (1.468,-2.132) {``full size bed with two pillows\textquotedblright};
\begin{scope}
\clip[rounded corners=0.8mm] (0.000,-4.724) rectangle (2.936,-2.522);
\node[anchor=north west] at (0.000,-2.522) {\includegraphics[width=2.936cm,height=2.202cm]{images/fig_supp_budget_qual/01_b0.jpg}};
\end{scope}
\begin{scope}
\clip[rounded corners=0.8mm] (3.216,-4.724) rectangle (6.152,-2.522);
\node[anchor=north west] at (3.216,-2.522) {\includegraphics[width=2.936cm,height=2.202cm]{images/fig_supp_budget_qual/01_b1.jpg}};
\end{scope}
\node[anchor=south west, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1.5pt, inner ysep=1pt, font=\sffamily\fontsize{5.8}{7.0}\selectfont] at (3.266,-4.674) {IoU 0 \,$\cdot$\, max 8 \,$\cdot$\, 14 regions};
\begin{scope}
\clip[rounded corners=0.8mm] (6.232,-4.724) rectangle (9.168,-2.522);
\node[anchor=north west] at (6.232,-2.522) {\includegraphics[width=2.936cm,height=2.202cm]{images/fig_supp_budget_qual/01_b2.jpg}};
\end{scope}
\node[anchor=south west, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1.5pt, inner ysep=1pt, font=\sffamily\fontsize{5.8}{7.0}\selectfont] at (6.282,-4.674) {IoU 63 \,$\cdot$\, max 63 \,$\cdot$\, 25 regions};
\begin{scope}
\clip[rounded corners=0.8mm] (9.248,-4.724) rectangle (12.184,-2.522);
\node[anchor=north west] at (9.248,-2.522) {\includegraphics[width=2.936cm,height=2.202cm]{images/fig_supp_budget_qual/01_b3.jpg}};
\end{scope}
\node[anchor=south west, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1.5pt, inner ysep=1pt, font=\sffamily\fontsize{5.8}{7.0}\selectfont] at (9.298,-4.674) {IoU 97 \,$\cdot$\, max 97 \,$\cdot$\, 41 regions};
\begin{scope}
\clip[rounded corners=0.8mm] (12.264,-4.724) rectangle (15.200,-2.522);
\node[anchor=north west] at (12.264,-2.522) {\includegraphics[width=2.936cm,height=2.202cm]{images/fig_supp_budget_qual/01_b4.jpg}};
\end{scope}
\node[anchor=south west, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1.5pt, inner ysep=1pt, font=\sffamily\fontsize{5.8}{7.0}\selectfont] at (12.314,-4.674) {IoU 97 \,$\cdot$\, max 97 \,$\cdot$\, 61 regions};
\node[anchor=south, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=2pt, inner ysep=1.4pt, text width=2.696cm, align=center, font=\sffamily\fontsize{6.2}{7.4}\selectfont\itshape] at (1.468,-4.654) {``dog with an attached bag standing before three people carrying camping equipment\textquotedblright};
\begin{scope}
\clip[rounded corners=0.8mm] (0.000,-7.246) rectangle (2.936,-5.044);
\node[anchor=north west] at (0.000,-5.044) {\includegraphics[width=2.936cm,height=2.202cm]{images/fig_supp_budget_qual/02_b0.jpg}};
\end{scope}
\begin{scope}
\clip[rounded corners=0.8mm] (3.216,-7.246) rectangle (6.152,-5.044);
\node[anchor=north west] at (3.216,-5.044) {\includegraphics[width=2.936cm,height=2.202cm]{images/fig_supp_budget_qual/02_b1.jpg}};
\end{scope}
\node[anchor=south west, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1.5pt, inner ysep=1pt, font=\sffamily\fontsize{5.8}{7.0}\selectfont] at (3.266,-7.196) {IoU 0 \,$\cdot$\, max 5 \,$\cdot$\, 12 regions};
\begin{scope}
\clip[rounded corners=0.8mm] (6.232,-7.246) rectangle (9.168,-5.044);
\node[anchor=north west] at (6.232,-5.044) {\includegraphics[width=2.936cm,height=2.202cm]{images/fig_supp_budget_qual/02_b2.jpg}};
\end{scope}
\node[anchor=south west, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1.5pt, inner ysep=1pt, font=\sffamily\fontsize{5.8}{7.0}\selectfont] at (6.282,-7.196) {IoU 84 \,$\cdot$\, max 84 \,$\cdot$\, 26 regions};
\begin{scope}
\clip[rounded corners=0.8mm] (9.248,-7.246) rectangle (12.184,-5.044);
\node[anchor=north west] at (9.248,-5.044) {\includegraphics[width=2.936cm,height=2.202cm]{images/fig_supp_budget_qual/02_b3.jpg}};
\end{scope}
\node[anchor=south west, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1.5pt, inner ysep=1pt, font=\sffamily\fontsize{5.8}{7.0}\selectfont] at (9.298,-7.196) {IoU 84 \,$\cdot$\, max 84 \,$\cdot$\, 45 regions};
\begin{scope}
\clip[rounded corners=0.8mm] (12.264,-7.246) rectangle (15.200,-5.044);
\node[anchor=north west] at (12.264,-5.044) {\includegraphics[width=2.936cm,height=2.202cm]{images/fig_supp_budget_qual/02_b4.jpg}};
\end{scope}
\node[anchor=south west, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1.5pt, inner ysep=1pt, font=\sffamily\fontsize{5.8}{7.0}\selectfont] at (12.314,-7.196) {IoU 94 \,$\cdot$\, max 94 \,$\cdot$\, 57 regions};
\node[anchor=south, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=2pt, inner ysep=1.4pt, text width=2.696cm, align=center, font=\sffamily\fontsize{6.2}{7.4}\selectfont\itshape] at (1.468,-7.176) {``first boat\textquotedblright};
\begin{scope}
\clip[rounded corners=0.8mm] (0.000,-9.768) rectangle (2.936,-7.566);
\node[anchor=north west] at (0.000,-7.566) {\includegraphics[width=2.936cm,height=2.202cm]{images/fig_supp_budget_qual/03_b0.jpg}};
\end{scope}
\begin{scope}
\clip[rounded corners=0.8mm] (3.216,-9.768) rectangle (6.152,-7.566);
\node[anchor=north west] at (3.216,-7.566) {\includegraphics[width=2.936cm,height=2.202cm]{images/fig_supp_budget_qual/03_b1.jpg}};
\end{scope}
\node[anchor=south west, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1.5pt, inner ysep=1pt, font=\sffamily\fontsize{5.8}{7.0}\selectfont] at (3.266,-9.718) {IoU 0 \,$\cdot$\, max 10 \,$\cdot$\, 13 regions};
\begin{scope}
\clip[rounded corners=0.8mm] (6.232,-9.768) rectangle (9.168,-7.566);
\node[anchor=north west] at (6.232,-7.566) {\includegraphics[width=2.936cm,height=2.202cm]{images/fig_supp_budget_qual/03_b2.jpg}};
\end{scope}
\node[anchor=south west, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1.5pt, inner ysep=1pt, font=\sffamily\fontsize{5.8}{7.0}\selectfont] at (6.282,-9.718) {IoU 98 \,$\cdot$\, max 98 \,$\cdot$\, 16 regions};
\begin{scope}
\clip[rounded corners=0.8mm] (9.248,-9.768) rectangle (12.184,-7.566);
\node[anchor=north west] at (9.248,-7.566) {\includegraphics[width=2.936cm,height=2.202cm]{images/fig_supp_budget_qual/03_b3.jpg}};
\end{scope}
\node[anchor=south west, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1.5pt, inner ysep=1pt, font=\sffamily\fontsize{5.8}{7.0}\selectfont] at (9.298,-9.718) {IoU 98 \,$\cdot$\, max 98 \,$\cdot$\, 26 regions};
\begin{scope}
\clip[rounded corners=0.8mm] (12.264,-9.768) rectangle (15.200,-7.566);
\node[anchor=north west] at (12.264,-7.566) {\includegraphics[width=2.936cm,height=2.202cm]{images/fig_supp_budget_qual/03_b4.jpg}};
\end{scope}
\node[anchor=south west, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1.5pt, inner ysep=1pt, font=\sffamily\fontsize{5.8}{7.0}\selectfont] at (12.314,-9.718) {IoU 98 \,$\cdot$\, max 98 \,$\cdot$\, 46 regions};
\node[anchor=south, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=2pt, inner ysep=1.4pt, text width=2.696cm, align=center, font=\sffamily\fontsize{6.2}{7.4}\selectfont\itshape] at (1.468,-9.698) {``very bottom far left donut\textquotedblright};
\begin{scope}
\clip[rounded corners=0.8mm] (0.000,-12.290) rectangle (2.936,-10.088);
\node[anchor=north west] at (0.000,-10.088) {\includegraphics[width=2.936cm,height=2.202cm]{images/fig_supp_budget_qual/04_b0.jpg}};
\end{scope}
\begin{scope}
\clip[rounded corners=0.8mm] (3.216,-12.290) rectangle (6.152,-10.088);
\node[anchor=north west] at (3.216,-10.088) {\includegraphics[width=2.936cm,height=2.202cm]{images/fig_supp_budget_qual/04_b1.jpg}};
\end{scope}
\node[anchor=south west, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1.5pt, inner ysep=1pt, font=\sffamily\fontsize{5.8}{7.0}\selectfont] at (3.266,-12.240) {IoU 4 \,$\cdot$\, max 4 \,$\cdot$\, 16 regions};
\begin{scope}
\clip[rounded corners=0.8mm] (6.232,-12.290) rectangle (9.168,-10.088);
\node[anchor=north west] at (6.232,-10.088) {\includegraphics[width=2.936cm,height=2.202cm]{images/fig_supp_budget_qual/04_b2.jpg}};
\end{scope}
\node[anchor=south west, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1.5pt, inner ysep=1pt, font=\sffamily\fontsize{5.8}{7.0}\selectfont] at (6.282,-12.240) {IoU 76 \,$\cdot$\, max 76 \,$\cdot$\, 32 regions};
\begin{scope}
\clip[rounded corners=0.8mm] (9.248,-12.290) rectangle (12.184,-10.088);
\node[anchor=north west] at (9.248,-10.088) {\includegraphics[width=2.936cm,height=2.202cm]{images/fig_supp_budget_qual/04_b3.jpg}};
\end{scope}
\node[anchor=south west, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1.5pt, inner ysep=1pt, font=\sffamily\fontsize{5.8}{7.0}\selectfont] at (9.298,-12.240) {IoU 97 \,$\cdot$\, max 97 \,$\cdot$\, 44 regions};
\begin{scope}
\clip[rounded corners=0.8mm] (12.264,-12.290) rectangle (15.200,-10.088);
\node[anchor=north west] at (12.264,-10.088) {\includegraphics[width=2.936cm,height=2.202cm]{images/fig_supp_budget_qual/04_b4.jpg}};
\end{scope}
\node[anchor=south west, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1.5pt, inner ysep=1pt, font=\sffamily\fontsize{5.8}{7.0}\selectfont] at (12.314,-12.240) {IoU 96 \,$\cdot$\, max 96 \,$\cdot$\, 58 regions};
\node[anchor=south, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=2pt, inner ysep=1.4pt, text width=2.696cm, align=center, font=\sffamily\fontsize{6.2}{7.4}\selectfont\itshape] at (1.468,-12.220) {``a love seat with light brown seats and dark brown sides\textquotedblright};
\begin{scope}
\clip[rounded corners=0.8mm] (0.000,-14.812) rectangle (2.936,-12.610);
\node[anchor=north west] at (0.000,-12.610) {\includegraphics[width=2.936cm,height=2.202cm]{images/fig_supp_budget_qual/05_b0.jpg}};
\end{scope}
\begin{scope}
\clip[rounded corners=0.8mm] (3.216,-14.812) rectangle (6.152,-12.610);
\node[anchor=north west] at (3.216,-12.610) {\includegraphics[width=2.936cm,height=2.202cm]{images/fig_supp_budget_qual/05_b1.jpg}};
\end{scope}
\node[anchor=south west, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1.5pt, inner ysep=1pt, font=\sffamily\fontsize{5.8}{7.0}\selectfont] at (3.266,-14.762) {IoU 0 \,$\cdot$\, max 21 \,$\cdot$\, 16 regions};
\begin{scope}
\clip[rounded corners=0.8mm] (6.232,-14.812) rectangle (9.168,-12.610);
\node[anchor=north west] at (6.232,-12.610) {\includegraphics[width=2.936cm,height=2.202cm]{images/fig_supp_budget_qual/05_b2.jpg}};
\end{scope}
\node[anchor=south west, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1.5pt, inner ysep=1pt, font=\sffamily\fontsize{5.8}{7.0}\selectfont] at (6.282,-14.762) {IoU 29 \,$\cdot$\, max 29 \,$\cdot$\, 26 regions};
\begin{scope}
\clip[rounded corners=0.8mm] (9.248,-14.812) rectangle (12.184,-12.610);
\node[anchor=north west] at (9.248,-12.610) {\includegraphics[width=2.936cm,height=2.202cm]{images/fig_supp_budget_qual/05_b3.jpg}};
\end{scope}
\node[anchor=south west, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1.5pt, inner ysep=1pt, font=\sffamily\fontsize{5.8}{7.0}\selectfont] at (9.298,-14.762) {IoU 92 \,$\cdot$\, max 92 \,$\cdot$\, 37 regions};
\begin{scope}
\clip[rounded corners=0.8mm] (12.264,-14.812) rectangle (15.200,-12.610);
\node[anchor=north west] at (12.264,-12.610) {\includegraphics[width=2.936cm,height=2.202cm]{images/fig_supp_budget_qual/05_b4.jpg}};
\end{scope}
\node[anchor=south west, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1.5pt, inner ysep=1pt, font=\sffamily\fontsize{5.8}{7.0}\selectfont] at (12.314,-14.762) {IoU 92 \,$\cdot$\, max 92 \,$\cdot$\, 42 regions};
\node[anchor=south, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=2pt, inner ysep=1.4pt, text width=2.696cm, align=center, font=\sffamily\fontsize{6.2}{7.4}\selectfont\itshape] at (1.468,-14.742) {``bowl of food in the back left\textquotedblright};
\begin{scope}
\clip[rounded corners=0.8mm] (0.000,-17.334) rectangle (2.936,-15.132);
\node[anchor=north west] at (0.000,-15.132) {\includegraphics[width=2.936cm,height=2.202cm]{images/fig_supp_budget_qual/06_b0.jpg}};
\end{scope}
\begin{scope}
\clip[rounded corners=0.8mm] (3.216,-17.334) rectangle (6.152,-15.132);
\node[anchor=north west] at (3.216,-15.132) {\includegraphics[width=2.936cm,height=2.202cm]{images/fig_supp_budget_qual/06_b1.jpg}};
\end{scope}
\node[anchor=south west, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1.5pt, inner ysep=1pt, font=\sffamily\fontsize{5.8}{7.0}\selectfont] at (3.266,-17.284) {IoU 0 \,$\cdot$\, max 12 \,$\cdot$\, 10 regions};
\begin{scope}
\clip[rounded corners=0.8mm] (6.232,-17.334) rectangle (9.168,-15.132);
\node[anchor=north west] at (6.232,-15.132) {\includegraphics[width=2.936cm,height=2.202cm]{images/fig_supp_budget_qual/06_b2.jpg}};
\end{scope}
\node[anchor=south west, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1.5pt, inner ysep=1pt, font=\sffamily\fontsize{5.8}{7.0}\selectfont] at (6.282,-17.284) {IoU 0 \,$\cdot$\, max 19 \,$\cdot$\, 20 regions};
\begin{scope}
\clip[rounded corners=0.8mm] (9.248,-17.334) rectangle (12.184,-15.132);
\node[anchor=north west] at (9.248,-15.132) {\includegraphics[width=2.936cm,height=2.202cm]{images/fig_supp_budget_qual/06_b3.jpg}};
\end{scope}
\node[anchor=south west, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1.5pt, inner ysep=1pt, font=\sffamily\fontsize{5.8}{7.0}\selectfont] at (9.298,-17.284) {IoU 94 \,$\cdot$\, max 94 \,$\cdot$\, 27 regions};
\begin{scope}
\clip[rounded corners=0.8mm] (12.264,-17.334) rectangle (15.200,-15.132);
\node[anchor=north west] at (12.264,-15.132) {\includegraphics[width=2.936cm,height=2.202cm]{images/fig_supp_budget_qual/06_b4.jpg}};
\end{scope}
\node[anchor=south west, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1.5pt, inner ysep=1pt, font=\sffamily\fontsize{5.8}{7.0}\selectfont] at (12.314,-17.284) {IoU 94 \,$\cdot$\, max 94 \,$\cdot$\, 36 regions};
\node[anchor=south, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=2pt, inner ysep=1.4pt, text width=2.696cm, align=center, font=\sffamily\fontsize{6.2}{7.4}\selectfont\itshape] at (1.468,-17.264) {``the plate that only has roast beef on it\textquotedblright};
\begin{scope}
\clip[rounded corners=0.8mm] (0.000,-19.856) rectangle (2.936,-17.654);
\node[anchor=north west] at (0.000,-17.654) {\includegraphics[width=2.936cm,height=2.202cm]{images/fig_supp_budget_qual/07_b0.jpg}};
\end{scope}
\begin{scope}
\clip[rounded corners=0.8mm] (3.216,-19.856) rectangle (6.152,-17.654);
\node[anchor=north west] at (3.216,-17.654) {\includegraphics[width=2.936cm,height=2.202cm]{images/fig_supp_budget_qual/07_b1.jpg}};
\end{scope}
\node[anchor=south west, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1.5pt, inner ysep=1pt, font=\sffamily\fontsize{5.8}{7.0}\selectfont] at (3.266,-19.806) {IoU 1 \,$\cdot$\, max 5 \,$\cdot$\, 10 regions};
\begin{scope}
\clip[rounded corners=0.8mm] (6.232,-19.856) rectangle (9.168,-17.654);
\node[anchor=north west] at (6.232,-17.654) {\includegraphics[width=2.936cm,height=2.202cm]{images/fig_supp_budget_qual/07_b2.jpg}};
\end{scope}
\node[anchor=south west, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1.5pt, inner ysep=1pt, font=\sffamily\fontsize{5.8}{7.0}\selectfont] at (6.282,-19.806) {IoU 1 \,$\cdot$\, max 5 \,$\cdot$\, 14 regions};
\begin{scope}
\clip[rounded corners=0.8mm] (9.248,-19.856) rectangle (12.184,-17.654);
\node[anchor=north west] at (9.248,-17.654) {\includegraphics[width=2.936cm,height=2.202cm]{images/fig_supp_budget_qual/07_b3.jpg}};
\end{scope}
\node[anchor=south west, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1.5pt, inner ysep=1pt, font=\sffamily\fontsize{5.8}{7.0}\selectfont] at (9.298,-19.806) {IoU 96 \,$\cdot$\, max 96 \,$\cdot$\, 35 regions};
\begin{scope}
\clip[rounded corners=0.8mm] (12.264,-19.856) rectangle (15.200,-17.654);
\node[anchor=north west] at (12.264,-17.654) {\includegraphics[width=2.936cm,height=2.202cm]{images/fig_supp_budget_qual/07_b4.jpg}};
\end{scope}
\node[anchor=south west, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=1.5pt, inner ysep=1pt, font=\sffamily\fontsize{5.8}{7.0}\selectfont] at (12.314,-19.806) {IoU 96 \,$\cdot$\, max 96 \,$\cdot$\, 50 regions};
\node[anchor=south, fill=black, fill opacity=0.62, text opacity=1, text=white, rounded corners=0.6pt, inner xsep=2pt, inner ysep=1.4pt, text width=2.696cm, align=center, font=\sffamily\fontsize{6.2}{7.4}\selectfont\itshape] at (1.468,-19.786) {``white cup behind glass\textquotedblright};
\end{tikzpicture}
\caption{\ours{} (LLaVA-1.5-7B, trained at $K{=}64$) with $K = 16, 32, 48, 64$ regions at test time. Left: image with the ground truth (yellow); then, per $K$, the superpixel boundaries (white) and our selection (blue); IoU of the selection, the ceiling (max) and the realised number of regions below. Coarse maps merge the target with its surroundings; from $K{=}48$ on the target can be formed and our selection follows it.}
\label{fig:supp_budget_qual}
\end{figure*}


==> figures/fig_supp_res_ivl.tex <==
% fig_supp_res_ivl: generated by ufo/tools/paper/appendix_pack.py from res_compare_ivl_colorful/fig_res_compare.tex -- rerun it, do not edit
\begin{figure*}[t]
\centering
\vspace{-0.8cm}
% generated by tools/paper/res_compare.py --vertical from columns.tsv -- edit columns.tsv and rerun
\resizebox{1.05\textwidth}{!}{%
\begin{tikzpicture}[x=1cm, y=1cm, every node/.style={inner sep=0pt, outer sep=0pt}]
\node[anchor=south, font=\small\bfseries] at (3.792,0.08) {GT};
\node[anchor=south, font=\small\bfseries] at (6.275,0.08) {Text4Seg};
\node[anchor=south, font=\small\bfseries] at (8.758,0.08) {RAS};
\node[anchor=south, font=\small\bfseries] at (11.242,0.08) {UFO};
\node[anchor=south, font=\small\bfseries] at (13.725,0.08) {PaDT};
\node[anchor=south, font=\small\bfseries] at (16.208,0.08) {SPiXSeg};
\node[anchor=north west] at (2.600,0.000) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/00_0_refcoco+_36578_0.jpg}};
\node[anchor=north west] at (5.083,0.000) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/00_1_refcoco+_36578_0.jpg}};
\node[anchor=north west] at (7.567,0.000) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/00_2_refcoco+_36578_0.jpg}};
\node[anchor=north west] at (10.050,0.000) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/00_3_refcoco+_36578_0.jpg}};
\node[anchor=north west] at (12.533,0.000) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/00_4_refcoco+_36578_0.jpg}};
\node[anchor=north west] at (15.017,0.000) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/00_5_refcoco+_36578_0.jpg}};
\node[anchor=east, text width=2.450cm, align=right, font=\small\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (2.450,-0.894) {``standing hands together\textquotedblright};
\node[anchor=north west] at (2.600,-1.888) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/01_0_refcoco_13872_0.jpg}};
\node[anchor=north west] at (5.083,-1.888) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/01_1_refcoco_13872_0.jpg}};
\node[anchor=north west] at (7.567,-1.888) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/01_2_refcoco_13872_0.jpg}};
\node[anchor=north west] at (10.050,-1.888) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/01_3_refcoco_13872_0.jpg}};
\node[anchor=north west] at (12.533,-1.888) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/01_4_refcoco_13872_0.jpg}};
\node[anchor=north west] at (15.017,-1.888) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/01_5_refcoco_13872_0.jpg}};
\node[anchor=east, text width=2.450cm, align=right, font=\small\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (2.450,-2.781) {``third from left nana\textquotedblright};
\node[anchor=north west] at (2.600,-3.775) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/02_0_refcoco+_49120_0.jpg}};
\node[anchor=north west] at (5.083,-3.775) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/02_1_refcoco+_49120_0.jpg}};
\node[anchor=north west] at (7.567,-3.775) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/02_2_refcoco+_49120_0.jpg}};
\node[anchor=north west] at (10.050,-3.775) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/02_3_refcoco+_49120_0.jpg}};
\node[anchor=north west] at (12.533,-3.775) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/02_4_refcoco+_49120_0.jpg}};
\node[anchor=north west] at (15.017,-3.775) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/02_5_refcoco+_49120_0.jpg}};
\node[anchor=east, text width=2.450cm, align=right, font=\scriptsize\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (2.450,-4.669) {``the orange directly below the biggest furthest orange\textquotedblright};
\node[anchor=north west] at (2.600,-5.663) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/03_0_refcoco_24336_0.jpg}};
\node[anchor=north west] at (5.083,-5.663) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/03_1_refcoco_24336_0.jpg}};
\node[anchor=north west] at (7.567,-5.663) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/03_2_refcoco_24336_0.jpg}};
\node[anchor=north west] at (10.050,-5.663) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/03_3_refcoco_24336_0.jpg}};
\node[anchor=north west] at (12.533,-5.663) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/03_4_refcoco_24336_0.jpg}};
\node[anchor=north west] at (15.017,-5.663) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/03_5_refcoco_24336_0.jpg}};
\node[anchor=east, text width=2.450cm, align=right, font=\footnotesize\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (2.450,-6.556) {``little oranges on left in middle\textquotedblright};
\node[anchor=north west] at (2.600,-7.550) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/04_0_refcoco_38151_1.jpg}};
\node[anchor=north west] at (5.083,-7.550) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/04_1_refcoco_38151_1.jpg}};
\node[anchor=north west] at (7.567,-7.550) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/04_2_refcoco_38151_1.jpg}};
\node[anchor=north west] at (10.050,-7.550) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/04_3_refcoco_38151_1.jpg}};
\node[anchor=north west] at (12.533,-7.550) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/04_4_refcoco_38151_1.jpg}};
\node[anchor=north west] at (15.017,-7.550) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/04_5_refcoco_38151_1.jpg}};
\node[anchor=east, text width=2.450cm, align=right, font=\small\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (2.450,-8.444) {``right banana\textquotedblright};
\node[anchor=north west] at (2.600,-9.438) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/05_0_refcoco_38720_0.jpg}};
\node[anchor=north west] at (5.083,-9.438) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/05_1_refcoco_38720_0.jpg}};
\node[anchor=north west] at (7.567,-9.438) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/05_2_refcoco_38720_0.jpg}};
\node[anchor=north west] at (10.050,-9.438) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/05_3_refcoco_38720_0.jpg}};
\node[anchor=north west] at (12.533,-9.438) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/05_4_refcoco_38720_0.jpg}};
\node[anchor=north west] at (15.017,-9.438) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/05_5_refcoco_38720_0.jpg}};
\node[anchor=east, text width=2.450cm, align=right, font=\small\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (2.450,-10.331) {``carrot background\textquotedblright};
\node[anchor=north west] at (2.600,-11.325) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/06_0_refcoco_13357_2.jpg}};
\node[anchor=north west] at (5.083,-11.325) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/06_1_refcoco_13357_2.jpg}};
\node[anchor=north west] at (7.567,-11.325) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/06_2_refcoco_13357_2.jpg}};
\node[anchor=north west] at (10.050,-11.325) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/06_3_refcoco_13357_2.jpg}};
\node[anchor=north west] at (12.533,-11.325) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/06_4_refcoco_13357_2.jpg}};
\node[anchor=north west] at (15.017,-11.325) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/06_5_refcoco_13357_2.jpg}};
\node[anchor=east, text width=2.450cm, align=right, font=\small\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (2.450,-12.219) {``banana right above free\textquotedblright};
\node[anchor=north west] at (2.600,-13.213) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/07_0_refcoco_36726_1.jpg}};
\node[anchor=north west] at (5.083,-13.213) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/07_1_refcoco_36726_1.jpg}};
\node[anchor=north west] at (7.567,-13.213) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/07_2_refcoco_36726_1.jpg}};
\node[anchor=north west] at (10.050,-13.213) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/07_3_refcoco_36726_1.jpg}};
\node[anchor=north west] at (12.533,-13.213) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/07_4_refcoco_36726_1.jpg}};
\node[anchor=north west] at (15.017,-13.213) {\includegraphics[width=2.383cm,height=1.788cm]{images/fig_supp_res_ivl/07_5_refcoco_36726_1.jpg}};
\node[anchor=east, text width=2.450cm, align=right, font=\small\itshape, execute at begin node={\setlength{\baselineskip}{1.05em}\hyphenpenalty=10000\exhyphenpenalty=10000}] at (2.450,-14.106) {``peeled orange middle\textquotedblright};
\end{tikzpicture}%
}
\caption{Referring expression segmentation on RefCOCO/+/g with the InternVL2.5-8B backbone. Columns: ground truth, Text4Seg~\cite{lantext4seg}, RAS~\cite{cao2025RAS}, UFO~\cite{tang2026ufo}, PaDT~\cite{padt}, and \ours{} (ours).}
\label{fig:supp_res_ivl}
\end{figure*}


==> figures/fig_supp_sem_ade.tex <==
% fig_supp_sem_ade: generated by ufo/tools/paper/appendix_pack.py from sem_compare_app/fig_sem_compare.tex -- rerun it, do not edit
\begin{figure*}[t]
\centering
% generated by tools/paper/sem_compare.py --vertical -- edit the columns file and rerun
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm, y=1cm, every node/.style={inner sep=0pt, outer sep=0pt}]
\definecolor{c000150255}{RGB}{0,150,255}
\definecolor{c000200140}{RGB}{0,200,140}
\definecolor{c000229255}{RGB}{0,229,255}
\definecolor{c030110255}{RGB}{30,110,255}
\definecolor{c041121255}{RGB}{41,121,255}
\definecolor{c060220120}{RGB}{60,220,120}
\definecolor{c118255003}{RGB}{118,255,3}
\definecolor{c120060220}{RGB}{120,60,220}
\definecolor{c140220255}{RGB}{140,220,255}
\definecolor{c150240060}{RGB}{150,240,60}
\definecolor{c170000255}{RGB}{170,0,255}
\definecolor{c180000060}{RGB}{180,0,60}
\definecolor{c185150245}{RGB}{185,150,245}
\definecolor{c190120040}{RGB}{190,120,40}
\definecolor{c200255120}{RGB}{200,255,120}
\definecolor{c230230120}{RGB}{230,230,120}
\definecolor{c235045045}{RGB}{235,45,45}
\definecolor{c255000170}{RGB}{255,0,170}
\definecolor{c255109000}{RGB}{255,109,0}
\definecolor{c255140200}{RGB}{255,140,200}
\definecolor{c255180090}{RGB}{255,180,90}
\definecolor{c255214000}{RGB}{255,214,0}
\node[anchor=south, font=\small\bfseries] at (1.408,0.08) {GT};
\node[anchor=south, font=\small\bfseries] at (4.325,0.08) {UFO$^\dagger$};
\node[anchor=south, font=\small\bfseries] at (7.242,0.08) {Text4Seg$^\ddagger$};
\node[anchor=south, font=\small\bfseries] at (10.158,0.08) {LaSagnA$^\dagger$};
\node[anchor=south, font=\small\bfseries] at (13.075,0.08) {HiMTok};
\node[anchor=south, font=\small\bfseries] at (15.992,0.08) {SPiXSeg (ours)};
\node[anchor=north west] at (0.000,0.000) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/00_0_ADE_val_00000169.jpg}};
\node[anchor=north west] at (2.917,0.000) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/00_1_ADE_val_00000169.jpg}};
\node[anchor=north west] at (5.833,0.000) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/00_2_ADE_val_00000169.jpg}};
\node[anchor=north west] at (8.750,0.000) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/00_3_ADE_val_00000169.jpg}};
\node[anchor=north west] at (11.667,0.000) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/00_4_ADE_val_00000169.jpg}};
\node[anchor=north west] at (14.583,0.000) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/00_5_ADE_val_00000169.jpg}};
\node[anchor=north, font=\scriptsize] at (8.700,-2.182) {\mbox{\textcolor{c255000170}{\rule{0.6em}{0.6em}}\,ceiling}\quad \mbox{\textcolor{c235045045}{\rule{0.6em}{0.6em}}\,bed}\quad \mbox{\textcolor{c118255003}{\rule{0.6em}{0.6em}}\,curtain}\quad \mbox{\textcolor{c185150245}{\rule{0.6em}{0.6em}}\,wall}\quad \mbox{\textcolor{c120060220}{\rule{0.6em}{0.6em}}\,chest of drawers}\quad \mbox{\textcolor{c255214000}{\rule{0.6em}{0.6em}}\,floor}};
\node[anchor=north west] at (0.000,-2.572) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/01_0_ADE_val_00000657.jpg}};
\node[anchor=north west] at (2.917,-2.572) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/01_1_ADE_val_00000657.jpg}};
\node[anchor=north west] at (5.833,-2.572) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/01_2_ADE_val_00000657.jpg}};
\node[anchor=north west] at (8.750,-2.572) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/01_3_ADE_val_00000657.jpg}};
\node[anchor=north west] at (11.667,-2.572) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/01_4_ADE_val_00000657.jpg}};
\node[anchor=north west] at (14.583,-2.572) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/01_5_ADE_val_00000657.jpg}};
\node[anchor=north, font=\scriptsize] at (8.700,-4.755) {\mbox{\textcolor{c185150245}{\rule{0.6em}{0.6em}}\,wall}\quad \mbox{\textcolor{c000200140}{\rule{0.6em}{0.6em}}\,armchair}\quad \mbox{\textcolor{c255214000}{\rule{0.6em}{0.6em}}\,floor}\quad \mbox{\textcolor{c170000255}{\rule{0.6em}{0.6em}}\,bag}\quad \mbox{\textcolor{c000229255}{\rule{0.6em}{0.6em}}\,basket}};
\node[anchor=north west] at (0.000,-5.145) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/02_0_ADE_val_00001142.jpg}};
\node[anchor=north west] at (2.917,-5.145) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/02_1_ADE_val_00001142.jpg}};
\node[anchor=north west] at (5.833,-5.145) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/02_2_ADE_val_00001142.jpg}};
\node[anchor=north west] at (8.750,-5.145) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/02_3_ADE_val_00001142.jpg}};
\node[anchor=north west] at (11.667,-5.145) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/02_4_ADE_val_00001142.jpg}};
\node[anchor=north west] at (14.583,-5.145) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/02_5_ADE_val_00001142.jpg}};
\node[anchor=north, font=\scriptsize] at (8.700,-7.327) {\mbox{\textcolor{c185150245}{\rule{0.6em}{0.6em}}\,wall}\quad \mbox{\textcolor{c235045045}{\rule{0.6em}{0.6em}}\,bed}\quad \mbox{\textcolor{c000229255}{\rule{0.6em}{0.6em}}\,windowpane}\quad \mbox{\textcolor{c230230120}{\rule{0.6em}{0.6em}}\,painting}\quad \mbox{\textcolor{c118255003}{\rule{0.6em}{0.6em}}\,curtain}\quad \mbox{\textcolor{c235045045}{\rule{0.6em}{0.6em}}\,pillow}};
\node[anchor=north west] at (0.000,-7.717) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/03_0_ADE_val_00001598.jpg}};
\node[anchor=north west] at (2.917,-7.717) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/03_1_ADE_val_00001598.jpg}};
\node[anchor=north west] at (5.833,-7.717) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/03_2_ADE_val_00001598.jpg}};
\node[anchor=north west] at (8.750,-7.717) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/03_3_ADE_val_00001598.jpg}};
\node[anchor=north west] at (11.667,-7.717) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/03_4_ADE_val_00001598.jpg}};
\node[anchor=north west] at (14.583,-7.717) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/03_5_ADE_val_00001598.jpg}};
\node[anchor=north, font=\scriptsize] at (8.700,-9.900) {\mbox{\textcolor{c185150245}{\rule{0.6em}{0.6em}}\,wall}\quad \mbox{\textcolor{c041121255}{\rule{0.6em}{0.6em}}\,door}\quad \mbox{\textcolor{c255000170}{\rule{0.6em}{0.6em}}\,ceiling}\quad \mbox{\textcolor{c255214000}{\rule{0.6em}{0.6em}}\,floor}\quad \mbox{\textcolor{c200255120}{\rule{0.6em}{0.6em}}\,fireplace}};
\node[anchor=north west] at (0.000,-10.290) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/04_0_ADE_val_00001437.jpg}};
\node[anchor=north west] at (2.917,-10.290) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/04_1_ADE_val_00001437.jpg}};
\node[anchor=north west] at (5.833,-10.290) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/04_2_ADE_val_00001437.jpg}};
\node[anchor=north west] at (8.750,-10.290) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/04_3_ADE_val_00001437.jpg}};
\node[anchor=north west] at (11.667,-10.290) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/04_4_ADE_val_00001437.jpg}};
\node[anchor=north west] at (14.583,-10.290) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/04_5_ADE_val_00001437.jpg}};
\node[anchor=north, font=\scriptsize] at (8.700,-12.473) {\mbox{\textcolor{c185150245}{\rule{0.6em}{0.6em}}\,wall}\quad \mbox{\textcolor{c255214000}{\rule{0.6em}{0.6em}}\,floor}\quad \mbox{\textcolor{c140220255}{\rule{0.6em}{0.6em}}\,animal}\quad \mbox{\textcolor{c255140200}{\rule{0.6em}{0.6em}}\,cabinet}\quad \mbox{\textcolor{c000200140}{\rule{0.6em}{0.6em}}\,armchair}\quad \mbox{\textcolor{c255000170}{\rule{0.6em}{0.6em}}\,ceiling}\quad \mbox{\textcolor{c060220120}{\rule{0.6em}{0.6em}}\,plant}};
\node[anchor=north west] at (0.000,-12.862) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/05_0_ADE_val_00001421.jpg}};
\node[anchor=north west] at (2.917,-12.862) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/05_1_ADE_val_00001421.jpg}};
\node[anchor=north west] at (5.833,-12.862) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/05_2_ADE_val_00001421.jpg}};
\node[anchor=north west] at (8.750,-12.862) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/05_3_ADE_val_00001421.jpg}};
\node[anchor=north west] at (11.667,-12.862) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/05_4_ADE_val_00001421.jpg}};
\node[anchor=north west] at (14.583,-12.862) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/05_5_ADE_val_00001421.jpg}};
\node[anchor=north, font=\scriptsize] at (8.700,-15.045) {\mbox{\textcolor{c255109000}{\rule{0.6em}{0.6em}}\,computer}\quad \mbox{\textcolor{c170000255}{\rule{0.6em}{0.6em}}\,desk}\quad \mbox{\textcolor{c185150245}{\rule{0.6em}{0.6em}}\,wall}\quad \mbox{\textcolor{c255214000}{\rule{0.6em}{0.6em}}\,floor}\quad \mbox{\textcolor{c118255003}{\rule{0.6em}{0.6em}}\,curtain}};
\node[anchor=north west] at (0.000,-15.435) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/06_0_ADE_val_00001047.jpg}};
\node[anchor=north west] at (2.917,-15.435) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/06_1_ADE_val_00001047.jpg}};
\node[anchor=north west] at (5.833,-15.435) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/06_2_ADE_val_00001047.jpg}};
\node[anchor=north west] at (8.750,-15.435) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/06_3_ADE_val_00001047.jpg}};
\node[anchor=north west] at (11.667,-15.435) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/06_4_ADE_val_00001047.jpg}};
\node[anchor=north west] at (14.583,-15.435) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/06_5_ADE_val_00001047.jpg}};
\node[anchor=north, font=\scriptsize] at (8.700,-17.617) {\mbox{\textcolor{c185150245}{\rule{0.6em}{0.6em}}\,wall}\quad \mbox{\textcolor{c000229255}{\rule{0.6em}{0.6em}}\,windowpane}\quad \mbox{\textcolor{c255214000}{\rule{0.6em}{0.6em}}\,floor}};
\node[anchor=north west] at (0.000,-18.008) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/07_0_ADE_val_00001132.jpg}};
\node[anchor=north west] at (2.917,-18.008) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/07_1_ADE_val_00001132.jpg}};
\node[anchor=north west] at (5.833,-18.008) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/07_2_ADE_val_00001132.jpg}};
\node[anchor=north west] at (8.750,-18.008) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/07_3_ADE_val_00001132.jpg}};
\node[anchor=north west] at (11.667,-18.008) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/07_4_ADE_val_00001132.jpg}};
\node[anchor=north west] at (14.583,-18.008) {\includegraphics[width=2.817cm,height=2.112cm]{images/fig_supp_sem_ade/07_5_ADE_val_00001132.jpg}};
\node[anchor=north, font=\scriptsize] at (8.700,-20.190) {\mbox{\textcolor{c185150245}{\rule{0.6em}{0.6em}}\,wall}\quad \mbox{\textcolor{c235045045}{\rule{0.6em}{0.6em}}\,bed}\quad \mbox{\textcolor{c000150255}{\rule{0.6em}{0.6em}}\,wardrobe}\quad \mbox{\textcolor{c255000170}{\rule{0.6em}{0.6em}}\,ceiling}\quad \mbox{\textcolor{c235045045}{\rule{0.6em}{0.6em}}\,pillow}\quad \mbox{\textcolor{c255214000}{\rule{0.6em}{0.6em}}\,floor}};
\end{tikzpicture}%
}
\caption{Open-vocabulary semantic segmentation on ADE20K-150, more examples. Columns: ground truth, UFO~\cite{tang2026ufo}, Text4Seg~\cite{lantext4seg}, LaSagnA~\cite{wei2024lasagna}, HiMTok~\cite{wang2025himtok}, and \ours{} (ours); the classes covering at least 3\% of the ground truth are listed under each row. $^\dagger$Trained with ADE20K, so not zero-shot on it. $^\ddagger$LLaVA-1.5.}
\label{fig:supp_sem_ade}
\end{figure*}


==> figures/spix_seg_overview.tex <==
% UFO-Spix, variant 11c (v11a with the superpixel source named generically, no SAM):
% UFO-Spix, variant 11: Osprey/Ferret-style method figure. Left: overview with a flat LLM bar over the
% real token sequence. Right: detail panels for superpixel tokenization and for S2M + training.
% Build: pdflatex main.tex   (Overleaf: upload this folder as is; images/ holds every picture)
% NOTE: This file is now an *input-only* TikZ body (no \documentclass / \begin{document}).
% Include it from a driver (e.g., figures/fig_visualizations_preview.tex).
%
% Style/macro library: keep it in figures/, or (if you prefer) move it into images/spix_seg_overview/.
\IfFileExists{images/spix_seg_overview/ufo_spix_style.tex}{%
  \input{images/spix_seg_overview/ufo_spix_style}%
}{%
  \input{figures/ufo_spix_style}%
}%
% Images for this figure live in images/spix_seg_overview/
\graphicspath{{images/spix_seg_overview/}{images/}}%

\definecolor{ink}{HTML}{2B2F33}%
\definecolor{gF}{HTML}{DCEFD5}%
\definecolor{gB}{HTML}{5E9E52}   % image path%
\definecolor{pF}{HTML}{FBE3D6}%
\definecolor{pB}{HTML}{C8744A}   % superpixel path%
\definecolor{lF}{HTML}{ECEDEF}%
\definecolor{lB}{HTML}{7D838B}   % LLM / text%
\definecolor{bF}{HTML}{DCE8F5}%
\definecolor{bB}{HTML}{4A7FB5}   % S2M%
\definecolor{checkG}{HTML}{3A9A4A}\definecolor{crossR}{HTML}{D23A3A}%
\definecolor{yF}{HTML}{FDF0C6}%
\definecolor{yB}{HTML}{C9A227}   % small learned modules%

\tikzset{%
  box/.style={draw=#1, line width=1.0pt, rounded corners=5pt, align=center, font=\small\bfseries, text=ink},%
  wire/.style={-{Stealth[length=2.3mm,width=2mm]}, line width=0.9pt, draw=ink!70},%
  harr/.style={single arrow, draw=ink!60, fill=white, line width=0.8pt, minimum height=#1, minimum width=0.45cm,%
               single arrow head extend=0.09cm, single arrow tip angle=90, inner sep=0},%
  harr/.default=0.6cm,%
  panel/.style={fill=#1, draw=none, rounded corners=8pt},%
}%
% \tk{x}{y}{fill}{border}: one flat token
\newcommand{\tk}[4]{\filldraw[fill=#3, draw=#4, line width=0.6pt, rounded corners=2pt] (#1-0.15,#2-0.12) rectangle (#1+0.15,#2+0.12);}%
\newcommand{\dotsat}[2]{\node[font=\scriptsize, text=ink!60] at (#1,#2) {$\cdots$};}%


\sansmath%
\begin{tikzpicture}[font=\small, text=ink]
\newcommand{\trainableat}[1]{\pic at ($#1+(0,-0.15)$) {fire};}
\newcommand{\frozenat}[1]{\pic at #1 {snow};}
\renewcommand{\tk}[4]{\filldraw[fill=#3, draw=#4, line width=0.6pt, rounded corners=2pt] (#1-0.17,#2-0.13) rectangle (#1+0.17,#2+0.13);}

% ================================ LEFT: overview ================================
\node[anchor=west, font=\Large\bfseries] at (0.1,9.05) {Overview};

% output: Spix-to-Mask and the final mask
\node[box=bB, fill=bF, minimum width=4.7cm, minimum height=0.9cm, font=\normalsize\bfseries] (ro) at (5.65,8.15) {Spix-to-Mask};
\node[inner sep=0, draw=ink!25] (mask) at (9.6,8.15) {\includegraphics[width=1.8cm]{real_union.png}};
\node[font=\footnotesize\bfseries, anchor=north] at (mask.south) {Final Mask $\hat{G}$};
\draw[wire] (ro.east) -- (mask.west);

% output tokens
\foreach \x in {0.57,0.99,1.41,1.83} {\tk{\x}{6.9}{lF!60}{lB!40}}
\foreach \x in {2.77,3.19,3.61,4.33,4.75,5.17} {\tk{\x}{6.9}{gB!55}{gB}}
\foreach \x/\c in {6.11/regA,6.53/regB,6.95/regC,7.67/regD,8.09/selA,8.51/selB} {\tk{\x}{6.9}{\c!75!black}{ink!50}}
\dotsat{3.97}{6.9}\dotsat{7.31}{6.9}
\draw[wire] (3.97,7.05) -- (3.97,7.7);
\draw[wire] (7.31,7.05) -- (7.31,7.7);
\node[font=\small, anchor=east] at (3.89,7.37) {$\mathbf{h}^v$};
\node[font=\small, anchor=east] at (7.23,7.37) {$\mathbf{h}^s$};

% LLM bar
\node[box=lB, fill=lF, minimum width=10.4cm, minimum height=0.75cm] (llm) at (5.3,6.2) {};
\node[font=\normalsize\bfseries] at (4.75,6.2) {Multimodal Large Language Model};
\node[draw=loraB, fill=white, line width=0.8pt, rounded corners=2pt, font=\footnotesize\bfseries, text=loraB, inner sep=2.5pt] (lora) at (9.05,6.2) {LoRA};
\trainableat{(lora.north east)}
\frozenat{(llm.north east)}

% input tokens
\foreach \x in {0.57,0.99,1.41,1.83} {\tk{\x}{5.45}{lF}{lB}}
\foreach \x in {2.77,3.19,3.61,4.33,4.75,5.17} {\tk{\x}{5.45}{gF}{gB}}
\foreach \x/\c in {6.11/regA,6.53/regB,6.95/regC,7.67/regD,8.09/selA,8.51/selB} {\tk{\x}{5.45}{\c}{ink!50}}
\dotsat{3.97}{5.45}\dotsat{7.31}{5.45}

% encoders: equal boxes, equal gaps
\node[box=lB, fill=lF, minimum width=2.2cm, minimum height=0.85cm, font=\footnotesize\bfseries] (temb) at (1.2,4.2) {Text Encoder};
\frozenat{(temb.north east)}
\node[box=gB, fill=gF, minimum width=2.2cm, minimum height=0.85cm, font=\footnotesize\bfseries] (ienc) at (3.97,4.2) {Image Encoder};
\frozenat{(ienc.north east)}
\node[box=pB, fill=pF, minimum width=2.2cm, minimum height=0.85cm, font=\footnotesize\bfseries] (rtok) at (7.31,4.2) {Superpixel\\[-2pt]Tokenization};
\trainableat{(rtok.north east)}
\foreach \x in {1.2,3.97,7.31} \draw[wire] (\x,4.63) -- (\x,5.3);
\draw[wire] (ienc.east) -- (rtok.west);
\foreach \i in {0,1,2} \foreach \j in {0,1,2} \filldraw[fill=gF, draw=gB, line width=0.35pt] ($($(ienc.east)!0.5!(rtok.west)$)+(-0.18+0.12*\i,0.1+0.12*\j)$) rectangle ++(0.12,0.12);

% inputs: images slightly smaller and pushed apart so the extraction label fits on a straight arrow
\node[text width=2.25cm, align=center, font=\small\itshape] (q) at (1.12,2.0)
  {``What is \textbf{right man light brown coat} in this image?''};
\node[inner sep=0, draw=ink!25] (img) at (3.62,2.0) {\includegraphics[width=2.35cm]{example_refcoco_10552_0_image.png}};
\node[inner sep=0, draw=ink!25] (spx) at (7.62,2.0) {\includegraphics[width=2.35cm]{example_refcoco_10552_0_regions.png}};
\node[font=\footnotesize, text=ink!70, anchor=north] at (img.south) {Input Image};
\node[font=\footnotesize, text=ink!70, anchor=north] at (spx.south) {Superpixels};
\draw[wire] (img.east) -- (spx.west);
\coordinate (segar) at ($(img.east)!0.5!(spx.west)$);
\node[font=\footnotesize\bfseries, align=center, anchor=south, inner sep=0pt] at ($(segar)+(0,0.12)$) {Superpixel\\[-1pt]Extraction};
\pic at ($(segar)+(0,-0.32)$) {snow};
\foreach \x in {1.2,3.97,7.31} \draw[wire] (\x,2.79) -- (\x,3.775);

% attention mask: Q = query (text), I = image, S = spix tokens
\begin{scope}[shift={(9.35,1.75)}]
  \def\c{0.36}
  \node[font=\small\bfseries, anchor=south] at (1.5*\c,3*\c+0.2) {Attention};
  \foreach \l/\col [count=\i from 0] in {Q/lB,I/gB,S/pB} {
    \node[font=\scriptsize\bfseries, text=\col] at (\i*\c+0.5*\c, 3*\c+0.1) {\l};
    \node[font=\scriptsize\bfseries, text=\col] at (-0.12, 2.5*\c-\i*\c) {\l};}
  \fill[attC] (0,0) rectangle (2*\c,\c);  \fill[attC] (0,\c) rectangle (\c,2*\c);
  \fill[attC] (0,3*\c) -- (0,2*\c) -- (\c,2*\c) -- cycle;
  \fill[attB] (\c,\c) rectangle (2*\c,2*\c);  \fill[attB] (2*\c,0) rectangle (3*\c,\c);
  \draw[ink!40, line width=0.3pt] (0,0) grid[step=\c] (3*\c,3*\c);
  \fill[attB] (-0.15,-0.34) rectangle ++(0.17,0.17); \node[font=\footnotesize, anchor=west] at (0.04,-0.255) {Both Ways};
  \fill[attC] (-0.15,-0.66) rectangle ++(0.17,0.17); \node[font=\footnotesize, anchor=west] at (0.04,-0.575) {Causal};
  \filldraw[fill=white, draw=ink!40, line width=0.3pt] (-0.15,-0.98) rectangle ++(0.17,0.17); \node[font=\footnotesize, anchor=west] at (0.04,-0.895) {Masked};
\end{scope}

% legend
\pic at (3.6,-0.08) {fire}; \node[font=\footnotesize, anchor=west] at (3.73,0.04) {Trainable};
\pic at (5.25,0.04) {snow}; \node[font=\footnotesize, anchor=west] at (5.4,0.04) {Frozen};

% separator
\draw[ink!35, dashed, line width=0.8pt] (10.85,-0.2) -- (10.85,9.35);

% ================================ RIGHT top: superpixel tokenization ================================
\path[panel=pF!45] (11.05,4.75) rectangle (19.95,9.35);
\node[anchor=west, font=\normalsize\bfseries] at (11.25,9.0) {Superpixel Tokenization};

\begin{scope}[shift={(11.65,7.55)}]
  \filldraw[fill=gB!25, draw=gB] (0.9,0) -- (1.1,0.2) -- (1.1,1.2) -- (0.9,1.0) -- cycle;
  \filldraw[fill=gB!15, draw=gB] (0,1.0) -- (0.2,1.2) -- (1.1,1.2) -- (0.9,1.0) -- cycle;
  \filldraw[fill=gF, draw=gB] (0,0) rectangle (0.9,1.0);
  \foreach \t in {0.15,0.3,...,0.76} {\draw[gB!50, line width=0.3pt] (\t,0) -- (\t,1.0); \draw[gB!50, line width=0.3pt] (0,\t*1.111) -- (0.9,\t*1.111);}
\end{scope}
\node[font=\footnotesize, anchor=north, align=center] at (12.1,7.5) {Patch Embeddings\\[-1pt]$\mathbf{F}$};
\node[inner sep=0, draw=ink!40] at (11.7,5.95) {\includegraphics[height=1.0cm]{crop_mask_head.png}};
\node[inner sep=0, draw=ink!40] at (11.85,5.8) {\includegraphics[height=1.0cm]{crop_mask_legs.png}};
\node[inner sep=0, draw=ink!40] (mk) at (12.0,5.65) {\includegraphics[height=1.0cm]{crop_mask_coat.png}};
\node[font=\footnotesize, anchor=north] at (11.85,5.12) {Superpixels $\mathcal{S}_i$};

\node[box=pB, fill=yF, minimum width=2.4cm, minimum height=0.95cm, font=\small\bfseries] (mp) at (14.6,7.0) {Mask Pooling};
\draw[wire] (12.8,8.1) -| ($(mp.north west)+(0.5,0)$);
\draw[wire] (mk.north east) to[out=40, in=-90] ($(mp.south west)+(0.5,0)$);
\node[circle, draw=ink, line width=0.9pt, fill=white, minimum size=0.5cm, inner sep=0] (sum) at (16.55,7.0) {};
\draw[line width=0.9pt, ink] ($(sum.north)+(0,-0.09)$) -- ($(sum.south)+(0,0.09)$) ($(sum.west)+(0.09,0)$) -- ($(sum.east)+(-0.09,0)$);
\draw[wire] (mp.east) -- (sum.west);

\foreach \i in {0,...,3} \filldraw[fill=yB!55, draw=yB!80!black, line width=0.4pt] (16.19+0.18*\i,8.2) rectangle ++(0.18,0.18);
\node[font=\small, anchor=east] at (16.12,8.29) {$\mathbf{e}_{spix}$};
\trainableat{(16.91,8.38)}
\draw[wire] (16.55,8.2) -- (sum.north);

\node[circle, draw=yB, fill=yF, line width=1.0pt, minimum size=0.66cm, inner sep=0] (pos) at (16.55,5.8) {};
\draw[ink, line width=0.8pt, domain=-0.22:0.22, samples=40, smooth, variable=\t] plot ({16.55+\t},{5.8+0.11*sin(\t*820)});
\trainableat{(pos.north east)}
\node[font=\footnotesize\bfseries, anchor=north] at (pos.south) {Pos. Emb.};
\draw[wire] (pos.north) -- (sum.south);
\draw[wire] (mk.east |- pos) -- (pos.west) node[midway, below, font=\footnotesize] {Centroid $c_i$};

\filldraw[fill=white, draw=ink!50, line width=0.8pt, rounded corners=3pt] (18.05,6.4) rectangle (18.85,7.6);
\foreach \i in {0,...,3} \filldraw[fill=selA!80, draw=selA!50!black, line width=0.4pt] (18.28,6.57+0.215*\i) rectangle ++(0.34,0.215);
\draw[wire] (sum.east) -- (18.05,7.0);
\node[font=\footnotesize, anchor=south] at (18.45,7.65) {Spix Token $\mathbf{z}_i$};
\node[font=\footnotesize, anchor=north west, align=left] at (17.5,6.25)
  {$\mathbf{z}_i=\texttt{Pool}(\mathcal{S}_i)$\\[1pt]$\quad+\,\texttt{PosEmb}(c_i)$\\[1pt]$\quad+\,\mathbf{e}_{spix}$};

% ================================ RIGHT bottom: Spix-to-Mask ================================
\path[panel=bF!55] (11.05,-0.5) rectangle (19.95,4.55);
\node[anchor=west, font=\normalsize\bfseries] at (11.25,4.2) {Spix-to-Mask};

\begin{scope}[shift={(11.7,2.5)}]
  \filldraw[fill=gB!45, draw=gB] (0.9,0) -- (1.1,0.2) -- (1.1,1.2) -- (0.9,1.0) -- cycle;
  \filldraw[fill=gB!30, draw=gB] (0,1.0) -- (0.2,1.2) -- (1.1,1.2) -- (0.9,1.0) -- cycle;
  \filldraw[fill=gB!55, draw=gB] (0,0) rectangle (0.9,1.0);
  \foreach \t in {0.15,0.3,...,0.76} {\draw[white!70!gB, line width=0.3pt] (\t,0) -- (\t,1.0); \draw[white!70!gB, line width=0.3pt] (0,\t*1.111) -- (0.9,\t*1.111);}
\end{scope}
\node[font=\footnotesize, anchor=north] at (12.3,2.45) {$\mathbf{h}^v$ + Superpixels};
\node[box=bB, fill=yF, minimum width=1.95cm, minimum height=0.9cm, font=\small\bfseries] (mp2) at (14.265,3.0) {Mask Pooling};
\draw[wire] (12.9,3.0) -- (mp2.west);
\node[circle, draw=ink, line width=0.9pt, fill=white, minimum size=0.48cm, inner sep=0] (dot) at (15.87,3.0) {};
\fill[ink] (dot) circle (0.06);
\draw[wire] (mp2.east) -- (dot.west);
\node[font=\small, anchor=north] at ($(mp2.east)!0.5!(dot.west)+(0,-0.08)$) {$\bar{\mathbf{h}}^v_i$};
\tk{15.87}{3.95}{selA!75!black}{ink!50}
\node[font=\small, anchor=east] at (15.64,3.95) {$\mathbf{h}^s_i$};
\draw[wire] (15.87,3.8) -- (dot.north);
\node[box=yB, fill=yF, minimum width=1.75cm, minimum height=0.9cm, font=\small\bfseries] (aff) at (17.375,3.0) {Scale + Shift};
\trainableat{(aff.north east)}
\draw[wire] (dot.east) -- (aff.west);
% sigmoid before the split: both branches use p_i = sigma(s_i)
\node[circle, draw=bB, fill=bF, line width=1.0pt, minimum size=0.62cm, inner sep=0, font=\footnotesize] (sig) at (19.12,3.0) {$\sigma(\cdot)$};
\draw[wire] (aff.east) -- (sig.west);
\node[font=\small, anchor=north] at ($(aff.east)!0.5!(sig.west)+(0,-0.03)$) {$s_i$};
\node[font=\small, anchor=west] at ($(sig.north)+(0.06,0.25)$) {$p_i$};

% training (up)
\node[box=pB, fill=white, minimum width=1.5cm, minimum height=0.55cm, font=\scriptsize, inner sep=2.5pt] (trn) at (19.12,4.05) {$\mathcal{L}_{\text{focal}}+\mathcal{L}_{\text{Dice}}$};
\draw[wire] (sig.north) -- (trn.south);
\node[font=\footnotesize\itshape, text=ink!60, anchor=east] at (trn.west) {Training};

% inference (down): sigma circle, then the superpixels with their probabilities and keep / drop marks
\draw[wire] (sig.south) |- (14.0,2.1) -- (14.0,1.44);
\node[font=\footnotesize\itshape, text=ink!60, anchor=north] at (16.6,2.06) {Inference};
\foreach \f/\op/\ok/\v [count=\i from 0] in
  {keep0/1/1/.96, drop0/0.4/0/.02, keep1/1/1/.93, drop1/0.4/0/.01, keep3/1/1/.88, drop2/0.4/0/.03} {
  \pgfmathsetmacro\xx{11.75+0.9*\i}
  \ifnum\ok=1
    \node[font=\footnotesize\bfseries] at (\xx,1.27) {\v};
    \filldraw[fill=white, draw=checkG, line width=1.0pt, rounded corners=3pt] (\xx-0.4,0.28) rectangle (\xx+0.4,1.08);
    \node[inner sep=0] at (\xx,0.68) {\includegraphics[width=0.72cm]{rgba_\f.png}};
    \node[circle, fill=checkG, text=white, inner sep=0, minimum size=0.3cm, font=\tiny\bfseries] at (\xx,0.07) {\checkmark};
  \else
    \node[font=\footnotesize, text=ink!50] at (\xx,1.27) {\v};
    \filldraw[fill=white, draw=ink!25, line width=0.6pt, rounded corners=3pt] (\xx-0.4,0.28) rectangle (\xx+0.4,1.08);
    \node[inner sep=0, opacity=0.4] at (\xx,0.68) {\includegraphics[width=0.72cm]{rgba_\f.png}};
    \node[circle, fill=crossR, text=white, inner sep=0, minimum size=0.3cm, font=\tiny\bfseries] at (\xx,0.07) {$\times$};
  \fi}
\node[font=\small, text=ink!55] at (16.95,0.68) {$\cdots$};
\node[inner sep=0, draw=ink!30] (fm) at (18.7,0.68) {\includegraphics[width=2.0cm]{real_union.png}};
\draw[wire] (17.25,0.68) -- (fm.west);
\node[font=\footnotesize, anchor=north] at (fm.south) {Final Mask $\hat{G}$};

\end{tikzpicture}

